Explaining Time Series Forecasting with Horizon-Resolved Attribution

Recent advances in explaining time series (TS) models have produced methods that identify which past values a prediction depends on. However, most existing methods return a single importance vector, assuming that every predicted step depends on the same past values. In this paper, we show that this assumption does not hold, as different forecast steps depend on different past values. Motivated by this observation, we propose Horizon-Resolved eXplanation (HRX), which adds a horizon axis to the explanation, so that every forecast step receives its own importance map. HRX is a simple yet effective plug-in framework with three components: 1) an estimator that reads these maps out of any differentiable forecaster without modifying the TS backbone, 2) an evaluation protocol that validates the horizon axis by measuring how much a single forecast step changes when the inputs an importance map ranks highest are removed, and 3) a rank criterion that predicts in advance whether the axis is worth resolving on a given TS. We further show that this step-wise dependence is low-dimensional, as the explanations of all steps are built from a few shared maps whose number does not grow with the forecast length. Extensive experiments across various backbones and datasets show that the improvement comes from the horizon axis and holds for estimators of previous explanation methods. Code is available at https://github.com/seunghan96/HRX.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.186}$} & \textcolor{hred}{$\mathbf{+0.103}$} & \textcolor{hred}{$\mathbf{+0.123}$} & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.209}$} & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.148}$} & \textcolor{hred}{$\mathbf{+0.226}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.050}$} & \textcolor{hred}{$\mathbf{+0.139}$} & \textcolor{hred}{$\mathbf{+0.113}$} & \textcolor{hred}{$\mathbf{+0.210}$} & $-0.016$ & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.160}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.069}$} & \textcolor{hred}{$\mathbf{+0.127}$} & \textcolor{hred}{$\mathbf{+0.053}$} & \textcolor{hred}{$\mathbf{+0.109}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.028}$} & \textcolor{hred}{$\mathbf{+0.181}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.116}$} & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.187}$} & \textcolor{hred}{$\mathbf{+0.149}$} & \textcolor{hred}{$\mathbf{+0.173}$} & \textcolor{hred}{$\mathbf{+0.230}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.194}$} & \textcolor{hred}{$\mathbf{+0.226}$} & \textcolor{hred}{$\mathbf{+0.153}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+1.076}$} & \textcolor{hred}{$\mathbf{+0.289}$} & \textcolor{hred}{$\mathbf{+0.177}$} & \textcolor{hred}{$\mathbf{+0.227}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.427}$} & \textcolor{hred}{$\mathbf{+0.351}$} & \textcolor{hred}{$\mathbf{+0.251}$} & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+1.077}$} & \textcolor{hred}{$\mathbf{+0.470}$} & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.544}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.219}$} & \textcolor{hred}{$\mathbf{+0.198}$} & \textcolor{hred}{$\mathbf{+0.228}$} & \textcolor{hred}{$\mathbf{+0.201}$} & \textcolor{hred}{$\mathbf{+0.264}$} & \textcolor{hred}{$\mathbf{+0.970}$} & \textcolor{hred}{$\mathbf{+0.254}$} & \textcolor{hred}{$\mathbf{+0.101}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+0.052}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.003}$} & \textcolor{hred}{$\mathbf{+0.003}$} & \textcolor{hred}{$\mathbf{+0.064}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.228}$} & \textcolor{hred}{$\mathbf{+0.524}$} & \textcolor{hred}{$\mathbf{+0.231}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.524}$} & \textcolor{hred}{$\mathbf{+0.988}$} & \textcolor{hred}{$\mathbf{+0.099}$} & \textcolor{hred}{$\mathbf{+0.395}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.295}$} & \textcolor{hred}{$\mathbf{+0.407}$} & \textcolor{hred}{$\mathbf{+0.334}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.439}$} & \textcolor{hred}{$\mathbf{+0.235}$} & \textcolor{hred}{$\mathbf{+0.188}$} & \textcolor{hred}{$\mathbf{+0.514}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.133}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.122}$} & \textcolor{hred}{$\mathbf{+0.041}$} & \textcolor{hred}{$\mathbf{+0.411}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.205}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.227}$} & \textcolor{hred}{$\mathbf{+0.200}$} & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.449}$} & \textcolor{hred}{$\mathbf{+0.080}$} & $-0.021$ & \textcolor{hred}{$\mathbf{+0.325}$} \\
SegRNN & $-0.116$ & $-0.075$ & $-0.104$ & $-0.013$ & \textcolor{hred}{$\mathbf{+0.138}$} & \textcolor{hred}{$\mathbf{+0.351}$} & \textcolor{hred}{$\mathbf{+0.326}$} & $-0.172$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.223}$} & \textcolor{hred}{$\mathbf{+0.278}$} & \textcolor{hred}{$\mathbf{+0.068}$} & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.324}$} & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.247}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.220}$} & $-0.004$ & \textcolor{hred}{$\mathbf{+0.094}$} & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.056}$} & \textcolor{hred}{$\mathbf{+0.091}$} \\
Informer & $-0.008$ & $-0.007$ & $-0.000$ & $-0.000$ & $-0.012$ & $-0.082$ & $-0.087$ & $-0.026$ \\
Autoformer & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.018}$} & \textcolor{hred}{$\mathbf{+0.112}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.030}$} & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.360}$} \\
FEDformer & $-0.000$ & $-0.105$ & $-0.071$ & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.303}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.174}$} & $-0.058$ \\
Pyraformer & \textcolor{hred}{$\mathbf{+0.021}$} & $-0.020$ & \textcolor{hred}{$\mathbf{+0.028}$} & $-0.012$ & \textcolor{hred}{$\mathbf{+0.110}$} & $-0.031$ & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.005}$} \\
Reformer & $-0.173$ & $-0.044$ & \textcolor{hred}{$\mathbf{+0.351}$} & $-0.182$ & $-0.143$ & $-0.261$ & $-0.213$ & $-0.071$ \\
Nonstat. Trans. & $-0.172$ & \textcolor{hred}{$\mathbf{+0.045}$} & \textcolor{hred}{$\mathbf{+0.058}$} & $-0.036$ & $-0.289$ & $-0.309$ & $-0.299$ & \textcolor{hred}{$\mathbf{+0.054}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.045}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.022}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.027}$} & $-0.012$ & \textcolor{hred}{$\mathbf{+0.022}$} & \textcolor{hred}{$\mathbf{+0.057}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.226}$} & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.187}$} & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.244}$} & $-0.031$ & $-0.027$ & \textcolor{hred}{$\mathbf{+0.324}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.236}$} & \textcolor{hred}{$\mathbf{+0.311}$} & \textcolor{hred}{$\mathbf{+0.222}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.624}$} & \textcolor{hred}{$\mathbf{+0.089}$} & $-0.031$ & \textcolor{hred}{$\mathbf{+0.355}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.213}$} & \textcolor{hred}{$\mathbf{+0.276}$} & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.155}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.252}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.480}$} & \textcolor{hred}{$\mathbf{+0.585}$} & \textcolor{hred}{$\mathbf{+0.352}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.362}$} & $-0.026$ & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.506}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.268}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.158}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.429}$} & \textcolor{hred}{$\mathbf{+0.216}$} & \textcolor{hred}{$\mathbf{+0.233}$} & \textcolor{hred}{$\mathbf{+0.288}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.115}$} & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.158}$} & \textcolor{hred}{$\mathbf{+0.138}$} & \textcolor{hred}{$\mathbf{+0.053}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.415}$} & \textcolor{hred}{$\mathbf{+0.130}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.188}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.094}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.256}$} & \textcolor{hred}{$\mathbf{+0.177}$} & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.035}$} & \textcolor{hred}{$\mathbf{+0.368}$} & \textcolor{hred}{$\mathbf{+0.178}$} & \textcolor{hred}{$\mathbf{+0.219}$} & \textcolor{hred}{$\mathbf{+0.268}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.160}$} & $-0.027$ & \textcolor{hred}{$\mathbf{+0.669}$} & \textcolor{hred}{$\mathbf{+0.216}$} & \textcolor{hred}{$\mathbf{+0.317}$} & \textcolor{hred}{$\mathbf{+0.382}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.274}$} & \textcolor{hred}{$\mathbf{+0.166}$} & \textcolor{hred}{$\mathbf{+0.133}$} & \textcolor{hred}{$\mathbf{+0.035}$} & \textcolor{hred}{$\mathbf{+1.256}$} & \textcolor{hred}{$\mathbf{+0.453}$} & \textcolor{hred}{$\mathbf{+0.515}$} & \textcolor{hred}{$\mathbf{+0.428}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.192}$} & \textcolor{hred}{$\mathbf{+0.145}$} & \textcolor{hred}{$\mathbf{+0.136}$} & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.634}$} & \textcolor{hred}{$\mathbf{+0.792}$} & \textcolor{hred}{$\mathbf{+0.447}$} & \textcolor{hred}{$\mathbf{+0.238}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.309}$} & \textcolor{hred}{$\mathbf{+0.201}$} & \textcolor{hred}{$\mathbf{+0.184}$} & $-0.027$ & \textcolor{hred}{$\mathbf{+0.307}$} & \textcolor{hred}{$\mathbf{+0.108}$} & \textcolor{hred}{$\mathbf{+0.137}$} & \textcolor{hred}{$\mathbf{+0.277}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.205}$} & \textcolor{hred}{$\mathbf{+0.174}$} & \textcolor{hred}{$\mathbf{+0.125}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.756}$} & \textcolor{hred}{$\mathbf{+0.933}$} & \textcolor{hred}{$\mathbf{+0.526}$} & \textcolor{hred}{$\mathbf{+0.325}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.170}$} & \textcolor{hred}{$\mathbf{+0.354}$} & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+1.294}$} & \textcolor{hred}{$\mathbf{+2.395}$} & \textcolor{hred}{$\mathbf{+1.155}$} & \textcolor{hred}{$\mathbf{+0.337}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.095}$} & \textcolor{hred}{$\mathbf{+0.001}$} & \textcolor{hred}{$\mathbf{+0.038}$} & $-0.011$ & \textcolor{hred}{$\mathbf{+0.361}$} & \textcolor{hred}{$\mathbf{+0.145}$} & \textcolor{hred}{$\mathbf{+0.124}$} & \textcolor{hred}{$\mathbf{+0.079}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.248}$} & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.101}$} & $-0.025$ & \textcolor{hred}{$\mathbf{+0.400}$} & \textcolor{hred}{$\mathbf{+0.343}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.261}$} \\
SegRNN & $-0.003$ & $-0.108$ & $-0.014$ & $-0.017$ & $-0.135$ & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.069}$} & $-0.029$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.177}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.113}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.672}$} & \textcolor{hred}{$\mathbf{+0.380}$} & \textcolor{hred}{$\mathbf{+0.309}$} & \textcolor{hred}{$\mathbf{+0.172}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.068}$} & $-0.004$ & $-0.025$ & $-0.051$ & \textcolor{hred}{$\mathbf{+0.243}$} & \textcolor{hred}{$\mathbf{+0.160}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.112}$} \\
Informer & $-0.235$ & $-0.026$ & \textcolor{hred}{$\mathbf{+0.365}$} & \textcolor{hred}{$\mathbf{+0.436}$} & $-0.499$ & \textcolor{hred}{$\mathbf{+0.298}$} & $-0.319$ & $-0.185$ \\
Autoformer & \textcolor{hred}{$\mathbf{+0.077}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.088}$} & $-0.026$ & \textcolor{hred}{$\mathbf{+0.118}$} & \textcolor{hred}{$\mathbf{+0.133}$} & \textcolor{hred}{$\mathbf{+0.199}$} \\
FEDformer & $-0.053$ & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.074$ & $-0.053$ & \textcolor{hred}{$\mathbf{+0.263}$} & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.142}$} & $-0.003$ \\
Pyraformer & $-0.010$ & \textcolor{hred}{$\mathbf{+0.015}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.102}$} & $-0.054$ & $-0.002$ & \textcolor{hred}{$\mathbf{+0.073}$} \\
Reformer & $-0.059$ & \textcolor{hred}{$\mathbf{+0.005}$} & \textcolor{hred}{$\mathbf{+0.015}$} & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.059$ & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.158}$} & \textcolor{hred}{$\mathbf{+0.082}$} \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.020}$} & \textcolor{hred}{$\mathbf{+0.005}$} & \textcolor{hred}{$\mathbf{+0.066}$} & \textcolor{hred}{$\mathbf{+0.043}$} & $-0.037$ & $-0.073$ & $-0.056$ & \textcolor{hred}{$\mathbf{+0.080}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.095}$} & \textcolor{hred}{$\mathbf{+0.069}$} & \textcolor{hred}{$\mathbf{+0.079}$} & $-0.007$ & \textcolor{hred}{$\mathbf{+0.153}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+0.100}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.170}$} & \textcolor{hred}{$\mathbf{+0.081}$} & \textcolor{hred}{$\mathbf{+0.094}$} & \textcolor{hred}{$\mathbf{+0.015}$} & \textcolor{hred}{$\mathbf{+0.335}$} & \textcolor{hred}{$\mathbf{+0.273}$} & \textcolor{hred}{$\mathbf{+0.222}$} & \textcolor{hred}{$\mathbf{+0.234}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.233}$} & \textcolor{hred}{$\mathbf{+0.124}$} & \textcolor{hred}{$\mathbf{+0.103}$} & $-0.001$ & \textcolor{hred}{$\mathbf{+0.608}$} & \textcolor{hred}{$\mathbf{+0.349}$} & \textcolor{hred}{$\mathbf{+0.320}$} & \textcolor{hred}{$\mathbf{+0.318}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.185}$} & \textcolor{hred}{$\mathbf{+0.028}$} & $-0.037$ & $-0.009$ & \textcolor{hred}{$\mathbf{+0.191}$} & \textcolor{hred}{$\mathbf{+0.047}$} & \textcolor{hred}{$\mathbf{+0.176}$} & \textcolor{hred}{$\mathbf{+0.247}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.422}$} & \textcolor{hred}{$\mathbf{+0.210}$} & \textcolor{hred}{$\mathbf{+0.198}$} & $-0.030$ & \textcolor{hred}{$\mathbf{+0.740}$} & \textcolor{hred}{$\mathbf{+0.323}$} & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.453}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.049}$} & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.041}$} & $-0.041$ & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.026}$} & \textcolor{hred}{$\mathbf{+0.049}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.003}$} & $-0.057$ & \textcolor{hred}{$\mathbf{+0.247}$} & $-0.026$ & $-0.022$ \\
Transformer & $-0.016$ & $-0.015$ & $-0.004$ & $-0.014$ & \textcolor{hred}{$\mathbf{+0.083}$} & $-0.019$ & $-0.028$ & $-0.001$ \\
DLinear & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.046}$} & \textcolor{hred}{$\mathbf{+0.026}$} & $-0.023$ & \textcolor{hred}{$\mathbf{+0.121}$} & \textcolor{hred}{$\mathbf{+0.050}$} & \textcolor{hred}{$\mathbf{+0.013}$} & \textcolor{hred}{$\mathbf{+0.028}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.103}$} & \textcolor{hred}{$\mathbf{+0.081}$} & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.593}$} & \textcolor{hred}{$\mathbf{+0.043}$} & $-0.023$ & \textcolor{hred}{$\mathbf{+0.287}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.229}$} & \textcolor{hred}{$\mathbf{+0.186}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.047}$} & \textcolor{hred}{$\mathbf{+0.729}$} & \textcolor{hred}{$\mathbf{+0.351}$} & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.291}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.169}$} & \textcolor{hred}{$\mathbf{+0.136}$} & \textcolor{hred}{$\mathbf{+0.212}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.347}$} & \textcolor{hred}{$\mathbf{+0.625}$} & $-0.013$ & \textcolor{hred}{$\mathbf{+0.247}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.096}$} & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.066}$} & \textcolor{hred}{$\mathbf{+0.002}$} & \textcolor{hred}{$\mathbf{+0.407}$} & $-0.019$ & $-0.027$ & \textcolor{hred}{$\mathbf{+0.084}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.139}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+0.602}$} & \textcolor{hred}{$\mathbf{+0.578}$} & $-0.143$ & \textcolor{hred}{$\mathbf{+0.183}$} \\
SCINet & $-0.040$ & \textcolor{hred}{$\mathbf{+0.084}$} & \textcolor{hred}{$\mathbf{+0.287}$} & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.371}$} & \textcolor{hred}{$\mathbf{+0.064}$} & $-0.048$ & $-0.031$ \\
MICN & $-0.012$ & $-0.061$ & $-0.030$ & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.507}$} & \textcolor{hred}{$\mathbf{+0.057}$} & $-0.023$ & $-0.018$ \\
TimesNet & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.017}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.286}$} & \textcolor{hred}{$\mathbf{+0.066}$} & $-0.116$ & \textcolor{hred}{$\mathbf{+0.118}$} \\
SegRNN & $-0.106$ & $-0.096$ & $-0.054$ & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.019}$} & $-0.252$ & $-0.259$ & $-0.083$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.090}$} & $-0.039$ & \textcolor{hred}{$\mathbf{+0.461}$} & $-0.043$ & $-0.000$ & \textcolor{hred}{$\mathbf{+0.206}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.069}$} & \textcolor{hred}{$\mathbf{+0.062}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.018}$} & \textcolor{hred}{$\mathbf{+0.219}$} & $-0.063$ & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.138}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.020}$} & $-0.014$ & $-0.009$ & $-0.017$ & \textcolor{hred}{$\mathbf{+0.056}$} & $-0.075$ & $-0.215$ & \textcolor{hred}{$\mathbf{+0.067}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.139}$} & $-0.018$ & \textcolor{hred}{$\mathbf{+0.181}$} & $-0.171$ & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.212}$} & \textcolor{hred}{$\mathbf{+0.441}$} & \textcolor{hred}{$\mathbf{+0.304}$} \\
FEDformer & $-0.023$ & $-0.017$ & \textcolor{hred}{$\mathbf{+0.006}$} & $-0.029$ & $-0.008$ & $-0.035$ & $-0.075$ & \textcolor{hred}{$\mathbf{+0.032}$} \\
Pyraformer & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.027}$} & $-0.022$ & $-0.048$ & \textcolor{hred}{$\mathbf{+0.095}$} & $-0.006$ & $-0.005$ & \textcolor{hred}{$\mathbf{+0.051}$} \\
Reformer & $-0.043$ & \textcolor{hred}{$\mathbf{+0.048}$} & $-0.025$ & $-0.109$ & $-0.091$ & $-0.076$ & \textcolor{hred}{$\mathbf{+0.010}$} & $-0.016$ \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.110}$} & $-0.039$ & $-0.014$ & $-0.065$ & $-0.080$ & \textcolor{hred}{$\mathbf{+0.025}$} & $-0.066$ \\
Crossformer & $-0.006$ & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+0.022}$} & \textcolor{hred}{$\mathbf{+0.135}$} & $-0.013$ & $-0.048$ & \textcolor{hred}{$\mathbf{+0.005}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.045}$} & $-0.009$ & \textcolor{hred}{$\mathbf{+0.145}$} & $-0.129$ & $-0.039$ & \textcolor{hred}{$\mathbf{+0.045}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.136}$} & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.109}$} & $-0.020$ & \textcolor{hred}{$\mathbf{+0.458}$} & $-0.047$ & $-0.182$ & \textcolor{hred}{$\mathbf{+0.167}$} \\
MultiPatchFormer & $-0.007$ & \textcolor{hred}{$\mathbf{+0.083}$} & \textcolor{hred}{$\mathbf{+0.002}$} & $-0.062$ & \textcolor{hred}{$\mathbf{+0.233}$} & $-0.223$ & $-0.044$ & \textcolor{hred}{$\mathbf{+0.158}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.331}$} & \textcolor{hred}{$\mathbf{+0.268}$} & \textcolor{hred}{$\mathbf{+0.160}$} & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.497}$} & \textcolor{hred}{$\mathbf{+0.031}$} & $-0.064$ & \textcolor{hred}{$\mathbf{+0.544}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.182}$} & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.128}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.558}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.126}$} & \textcolor{hred}{$\mathbf{+0.204}$} \\
CNN & \textcolor{hred}{$\mathbf{+1.036}$} & \textcolor{hred}{$\mathbf{+2.017}$} & \textcolor{hred}{$\mathbf{+2.192}$} & \textcolor{hred}{$\mathbf{+1.085}$} & \textcolor{hred}{$\mathbf{+2.109}$} & \textcolor{hred}{$\mathbf{+3.003}$} & \textcolor{hred}{$\mathbf{+1.710}$} & \textcolor{hred}{$\mathbf{+1.197}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.010}$} & $-0.030$ & $-0.008$ & \textcolor{hred}{$\mathbf{+0.028}$} & \textcolor{hred}{$\mathbf{+0.335}$} & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.015}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.149}$} & \textcolor{hred}{$\mathbf{+0.123}$} & \textcolor{hred}{$\mathbf{+0.118}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.646}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.210}$} & \textcolor{hred}{$\mathbf{+0.113}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.189}$} & \textcolor{hred}{$\mathbf{+0.097}$} & \textcolor{hred}{$\mathbf{+0.130}$} & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.622}$} & \textcolor{hred}{$\mathbf{+0.198}$} & \textcolor{hred}{$\mathbf{+0.282}$} & \textcolor{hred}{$\mathbf{+0.212}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.211}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+1.040}$} & \textcolor{hred}{$\mathbf{+0.526}$} & \textcolor{hred}{$\mathbf{+0.538}$} & \textcolor{hred}{$\mathbf{+0.310}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.204}$} & \textcolor{hred}{$\mathbf{+0.203}$} & \textcolor{hred}{$\mathbf{+0.288}$} & \textcolor{hred}{$\mathbf{+0.210}$} & \textcolor{hred}{$\mathbf{+1.036}$} & \textcolor{hred}{$\mathbf{+5.248}$} & \textcolor{hred}{$\mathbf{+2.084}$} & \textcolor{hred}{$\mathbf{+0.324}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.099}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.015}$} & \textcolor{hred}{$\mathbf{+0.493}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.082}$} & \textcolor{hred}{$\mathbf{+0.071}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.241}$} & \textcolor{hred}{$\mathbf{+0.172}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.777}$} & \textcolor{hred}{$\mathbf{+0.981}$} & \textcolor{hred}{$\mathbf{+0.832}$} & \textcolor{hred}{$\mathbf{+0.343}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.109}$} & \textcolor{hred}{$\mathbf{+0.198}$} & $-0.009$ & \textcolor{hred}{$\mathbf{+1.052}$} & \textcolor{hred}{$\mathbf{+2.305}$} & \textcolor{hred}{$\mathbf{+2.116}$} & \textcolor{hred}{$\mathbf{+0.153}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.018$ & $-0.048$ & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.251}$} & $-0.019$ \\
TimesNet & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.109}$} & \textcolor{hred}{$\mathbf{+0.193}$} & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.761}$} & \textcolor{hred}{$\mathbf{+0.459}$} & \textcolor{hred}{$\mathbf{+0.715}$} & $-0.043$ \\
SegRNN & $-0.063$ & $-0.151$ & \textcolor{hred}{$\mathbf{+0.047}$} & \textcolor{hred}{$\mathbf{+0.009}$} & $-0.125$ & $-0.122$ & $-0.154$ & $-0.075$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.255}$} & \textcolor{hred}{$\mathbf{+0.243}$} & \textcolor{hred}{$\mathbf{+0.092}$} & $-0.009$ & \textcolor{hred}{$\mathbf{+0.884}$} & \textcolor{hred}{$\mathbf{+2.893}$} & \textcolor{hred}{$\mathbf{+2.253}$} & \textcolor{hred}{$\mathbf{+0.174}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.054}$} & $-0.008$ & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+0.577}$} & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.112}$} & \textcolor{hred}{$\mathbf{+0.052}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.264}$} & \textcolor{hred}{$\mathbf{+0.363}$} & \textcolor{hred}{$\mathbf{+0.371}$} & \textcolor{hred}{$\mathbf{+0.061}$} & \textcolor{hred}{$\mathbf{+0.296}$} & $-0.001$ & $-0.095$ & \textcolor{hred}{$\mathbf{+0.277}$} \\
Autoformer & $-0.138$ & $-0.094$ & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.622}$} & \textcolor{hred}{$\mathbf{+0.921}$} & \textcolor{hred}{$\mathbf{+1.077}$} & \textcolor{hred}{$\mathbf{+0.176}$} \\
FEDformer & $-0.007$ & $-0.185$ & \textcolor{hred}{$\mathbf{+0.026}$} & $-0.085$ & \textcolor{hred}{$\mathbf{+0.919}$} & \textcolor{hred}{$\mathbf{+0.961}$} & \textcolor{hred}{$\mathbf{+1.085}$} & $-0.164$ \\
Pyraformer & \textcolor{hred}{$\mathbf{+0.011}$} & $-0.006$ & \textcolor{hred}{$\mathbf{+0.011}$} & $-0.003$ & \textcolor{hred}{$\mathbf{+0.257}$} & \textcolor{hred}{$\mathbf{+0.015}$} & $-0.016$ & $-0.025$ \\
Reformer & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.030}$} & \textcolor{hred}{$\mathbf{+0.281}$} & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.203}$} \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.052}$} & $-0.017$ & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+0.034}$} & $-0.031$ & $-0.063$ & $-0.038$ & \textcolor{hred}{$\mathbf{+0.047}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.053}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.343}$} & \textcolor{hred}{$\mathbf{+0.054}$} & $-0.026$ & \textcolor{hred}{$\mathbf{+0.013}$} \\
PatchTST & $-0.024$ & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.353}$} & \textcolor{hred}{$\mathbf{+0.166}$} & \textcolor{hred}{$\mathbf{+0.506}$} & \textcolor{hred}{$\mathbf{+0.456}$} & \textcolor{hred}{$\mathbf{+0.654}$} & $-0.024$ \\
TimeXer & \textcolor{hred}{$\mathbf{+0.019}$} & $-0.019$ & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+0.615}$} & \textcolor{hred}{$\mathbf{+0.582}$} & \textcolor{hred}{$\mathbf{+0.374}$} & \textcolor{hred}{$\mathbf{+0.017}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.231}$} & \textcolor{hred}{$\mathbf{+0.214}$} & \textcolor{hred}{$\mathbf{+0.028}$} & \textcolor{hred}{$\mathbf{+0.177}$} & \textcolor{hred}{$\mathbf{+0.444}$} & \textcolor{hred}{$\mathbf{+0.298}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.040}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.156}$} & \textcolor{hred}{$\mathbf{+0.176}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.566}$} & \textcolor{hred}{$\mathbf{+0.292}$} & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.375}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.060}$} & $-0.416$ & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.167}$} & \textcolor{hred}{$\mathbf{+0.255}$} & $-0.312$ & $-0.527$ & \textcolor{hred}{$\mathbf{+0.186}$} \\
CNN & $-0.012$ & \textcolor{hred}{$\mathbf{+0.507}$} & \textcolor{hred}{$\mathbf{+1.120}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.261}$} & \textcolor{hred}{$\mathbf{+2.605}$} & \textcolor{hred}{$\mathbf{+1.567}$} & \textcolor{hred}{$\mathbf{+0.950}$} \\
Transformer & $-0.029$ & $-0.026$ & $-0.061$ & $-0.063$ & \textcolor{hred}{$\mathbf{+0.094}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.101}$} & $-0.197$ \\
DLinear & \textcolor{hred}{$\mathbf{+0.013}$} & $-0.049$ & \textcolor{hred}{$\mathbf{+0.001}$} & \textcolor{hred}{$\mathbf{+0.163}$} & \textcolor{hred}{$\mathbf{+0.807}$} & \textcolor{hred}{$\mathbf{+1.541}$} & \textcolor{hred}{$\mathbf{+1.321}$} & \textcolor{hred}{$\mathbf{+0.245}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.022}$} & $-0.039$ & \textcolor{hred}{$\mathbf{+0.054}$} & $-0.022$ & \textcolor{hred}{$\mathbf{+0.038}$} & $-0.041$ & $-0.163$ & \textcolor{hred}{$\mathbf{+0.004}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.474}$} & \textcolor{hred}{$\mathbf{+0.390}$} & \textcolor{hred}{$\mathbf{+0.462}$} & \textcolor{hred}{$\mathbf{+0.119}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.099}$} & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.179}$} & $-0.074$ & $-0.346$ & $-1.287$ & \textcolor{hred}{$\mathbf{+0.372}$} \\
FreTS & $-0.101$ & $-0.117$ & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.033}$} & \textcolor{hred}{$\mathbf{+0.140}$} & \textcolor{hred}{$\mathbf{+0.001}$} & $-0.086$ & $-0.211$ \\
TiDE & \textcolor{hred}{$\mathbf{+0.232}$} & \textcolor{hred}{$\mathbf{+0.056}$} & \textcolor{hred}{$\mathbf{+0.168}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.045}$} & \textcolor{hred}{$\mathbf{+0.818}$} & $-2.204$ & \textcolor{hred}{$\mathbf{+0.184}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.135}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.118}$} & \textcolor{hred}{$\mathbf{+0.085}$} & \textcolor{hred}{$\mathbf{+0.561}$} & \textcolor{hred}{$\mathbf{+2.223}$} & \textcolor{hred}{$\mathbf{+1.271}$} & $-0.068$ \\
MICN & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.022}$} & $-0.028$ & \textcolor{hred}{$\mathbf{+0.133}$} & \textcolor{hred}{$\mathbf{+0.462}$} & \textcolor{hred}{$\mathbf{+0.546}$} & \textcolor{hred}{$\mathbf{+0.336}$} & \textcolor{hred}{$\mathbf{+0.005}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.546}$} & \textcolor{hred}{$\mathbf{+0.220}$} & \textcolor{hred}{$\mathbf{+0.421}$} & $-0.016$ & $-0.083$ & \textcolor{hred}{$\mathbf{+0.852}$} & \textcolor{hred}{$\mathbf{+0.528}$} & \textcolor{hred}{$\mathbf{+0.568}$} \\
SegRNN & $-0.138$ & $-0.102$ & $-0.130$ & $-0.041$ & $-0.038$ & $-0.165$ & $-0.115$ & $-0.123$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.098}$} & \textcolor{hred}{$\mathbf{+0.036}$} & $-0.050$ & \textcolor{hred}{$\mathbf{+0.115}$} & $-0.363$ & \textcolor{hred}{$\mathbf{+0.427}$} & \textcolor{hred}{$\mathbf{+0.457}$} & \textcolor{hred}{$\mathbf{+0.045}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.060}$} & \textcolor{hred}{$\mathbf{+0.009}$} & $-0.023$ & \textcolor{hred}{$\mathbf{+0.121}$} & $-0.163$ & \textcolor{hred}{$\mathbf{+0.214}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.057}$} \\
Informer & $-0.387$ & $-0.117$ & \textcolor{hred}{$\mathbf{+0.025}$} & $-0.026$ & $-0.003$ & \textcolor{hred}{$\mathbf{+0.025}$} & $-0.028$ & $-0.330$ \\
Autoformer & \textcolor{hred}{$\mathbf{+0.705}$} & \textcolor{hred}{$\mathbf{+0.959}$} & \textcolor{hred}{$\mathbf{+0.814}$} & $-0.177$ & \textcolor{hred}{$\mathbf{+1.129}$} & \textcolor{hred}{$\mathbf{+0.913}$} & \textcolor{hred}{$\mathbf{+1.266}$} & \textcolor{hred}{$\mathbf{+0.973}$} \\
FEDformer & $-0.133$ & $-0.067$ & $-0.181$ & $-0.257$ & \textcolor{hred}{$\mathbf{+0.136}$} & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.150}$} & $-0.093$ \\
Pyraformer & $-0.373$ & $-0.377$ & $-0.042$ & $-0.133$ & \textcolor{hred}{$\mathbf{+0.047}$} & $-0.296$ & $-0.343$ & $-0.399$ \\
Reformer & $-0.022$ & \textcolor{hred}{$\mathbf{+0.003}$} & $-0.003$ & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.123}$} & $-0.071$ & \textcolor{hred}{$\mathbf{+0.017}$} & $-0.034$ \\
Nonstat. Trans. & $-0.035$ & $-0.020$ & $-0.045$ & $-0.030$ & $-0.042$ & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.005}$} & $-0.027$ \\
Crossformer & \textcolor{hred}{$\mathbf{+0.037}$} & \textcolor{hred}{$\mathbf{+0.018}$} & \textcolor{hred}{$\mathbf{+0.045}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.165}$} & $-0.049$ & $-0.005$ & \textcolor{hred}{$\mathbf{+0.015}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.256}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.036}$} & \textcolor{hred}{$\mathbf{+0.332}$} & \textcolor{hred}{$\mathbf{+0.428}$} & \textcolor{hred}{$\mathbf{+0.383}$} & \textcolor{hred}{$\mathbf{+0.248}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.139}$} & \textcolor{hred}{$\mathbf{+0.062}$} & \textcolor{hred}{$\mathbf{+0.084}$} & \textcolor{hred}{$\mathbf{+0.050}$} & \textcolor{hred}{$\mathbf{+0.231}$} & \textcolor{hred}{$\mathbf{+0.381}$} & \textcolor{hred}{$\mathbf{+0.432}$} & \textcolor{hred}{$\mathbf{+0.189}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+1.735}$} & \textcolor{hred}{$\mathbf{+0.826}$} & \textcolor{hred}{$\mathbf{+1.501}$} & \textcolor{hred}{$\mathbf{+0.087}$} & \textcolor{hred}{$\mathbf{+0.438}$} & \textcolor{hred}{$\mathbf{+1.542}$} & \textcolor{hred}{$\mathbf{+3.167}$} & \textcolor{hred}{$\mathbf{+1.751}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.130}$} & $-0.032$ & $-0.048$ & $-0.010$ & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.384}$} & \textcolor{hred}{$\mathbf{+0.402}$} & \textcolor{hred}{$\mathbf{+0.222}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.041}$} & \textcolor{hred}{$\mathbf{+0.138}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.572}$} & \textcolor{hred}{$\mathbf{+0.214}$} & \textcolor{hred}{$\mathbf{+0.120}$} & $-0.025$ \\
CNN & $-0.080$ & \textcolor{hred}{$\mathbf{+0.990}$} & \textcolor{hred}{$\mathbf{+0.713}$} & $-0.008$ & \textcolor{hred}{$\mathbf{+0.222}$} & \textcolor{hred}{$\mathbf{+1.577}$} & \textcolor{hred}{$\mathbf{+1.332}$} & \textcolor{hred}{$\mathbf{+0.179}$} \\
Transformer & $-0.089$ & $-0.090$ & $-0.091$ & $-0.040$ & \textcolor{hred}{$\mathbf{+0.098}$} & \textcolor{hred}{$\mathbf{+0.338}$} & \textcolor{hred}{$\mathbf{+0.155}$} & $-0.106$ \\
DLinear & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.073}$} & $-0.013$ & \textcolor{hred}{$\mathbf{+0.967}$} & \textcolor{hred}{$\mathbf{+0.149}$} & \textcolor{hred}{$\mathbf{+0.146}$} & \textcolor{hred}{$\mathbf{+0.010}$} \\
TSMixer & $-0.080$ & $-0.001$ & \textcolor{hred}{$\mathbf{+0.173}$} & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.297}$} & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.176}$} & $-0.119$ \\
LightTS & \textcolor{hred}{$\mathbf{+0.118}$} & \textcolor{hred}{$\mathbf{+0.177}$} & \textcolor{hred}{$\mathbf{+0.224}$} & \textcolor{hred}{$\mathbf{+0.115}$} & \textcolor{hred}{$\mathbf{+0.372}$} & \textcolor{hred}{$\mathbf{+0.137}$} & \textcolor{hred}{$\mathbf{+0.226}$} & \textcolor{hred}{$\mathbf{+0.109}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.135}$} & \textcolor{hred}{$\mathbf{+0.346}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+1.143}$} & \textcolor{hred}{$\mathbf{+1.428}$} & \textcolor{hred}{$\mathbf{+0.715}$} & \textcolor{hred}{$\mathbf{+0.248}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.183}$} & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.217}$} & \textcolor{hred}{$\mathbf{+0.062}$} & \textcolor{hred}{$\mathbf{+0.351}$} & \textcolor{hred}{$\mathbf{+0.559}$} & \textcolor{hred}{$\mathbf{+0.532}$} & \textcolor{hred}{$\mathbf{+0.132}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.050}$} & \textcolor{hred}{$\mathbf{+0.291}$} & \textcolor{hred}{$\mathbf{+0.170}$} & \textcolor{hred}{$\mathbf{+0.136}$} & \textcolor{hred}{$\mathbf{+0.728}$} & \textcolor{hred}{$\mathbf{+1.824}$} & \textcolor{hred}{$\mathbf{+0.623}$} & \textcolor{hred}{$\mathbf{+0.241}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.204}$} & \textcolor{hred}{$\mathbf{+0.295}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.113}$} & \textcolor{hred}{$\mathbf{+0.735}$} & \textcolor{hred}{$\mathbf{+1.518}$} & \textcolor{hred}{$\mathbf{+0.619}$} & \textcolor{hred}{$\mathbf{+0.065}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.294}$} & \textcolor{hred}{$\mathbf{+0.314}$} & \textcolor{hred}{$\mathbf{+0.109}$} & \textcolor{hred}{$\mathbf{+0.363}$} & \textcolor{hred}{$\mathbf{+0.577}$} & \textcolor{hred}{$\mathbf{+0.463}$} & \textcolor{hred}{$\mathbf{+0.170}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.306}$} & \textcolor{hred}{$\mathbf{+0.520}$} & \textcolor{hred}{$\mathbf{+0.135}$} & \textcolor{hred}{$\mathbf{+0.083}$} & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.215}$} & \textcolor{hred}{$\mathbf{+0.612}$} & \textcolor{hred}{$\mathbf{+0.127}$} \\
SegRNN & $-0.097$ & \textcolor{hred}{$\mathbf{+0.001}$} & $-0.143$ & \textcolor{hred}{$\mathbf{+0.054}$} & $-0.380$ & \textcolor{hred}{$\mathbf{+0.213}$} & \textcolor{hred}{$\mathbf{+0.248}$} & $-0.074$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.293}$} & \textcolor{hred}{$\mathbf{+0.191}$} & \textcolor{hred}{$\mathbf{+0.165}$} & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.515}$} & \textcolor{hred}{$\mathbf{+0.914}$} & \textcolor{hred}{$\mathbf{+0.793}$} & \textcolor{hred}{$\mathbf{+0.369}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.153}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.097}$} & \textcolor{hred}{$\mathbf{+0.001}$} & \textcolor{hred}{$\mathbf{+0.284}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.381}$} & \textcolor{hred}{$\mathbf{+0.107}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.069}$} & $-0.022$ & $-0.055$ & \textcolor{hred}{$\mathbf{+0.056}$} & $-0.007$ & $-0.021$ & \textcolor{hred}{$\mathbf{+0.105}$} & \textcolor{hred}{$\mathbf{+0.121}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.327}$} & \textcolor{hred}{$\mathbf{+0.236}$} & \textcolor{hred}{$\mathbf{+1.429}$} & $-0.834$ & $-0.077$ & $-1.353$ & \textcolor{hred}{$\mathbf{+0.002}$} & \textcolor{hred}{$\mathbf{+0.534}$} \\
FEDformer & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.167}$} & \textcolor{hred}{$\mathbf{+0.119}$} & $-0.082$ & \textcolor{hred}{$\mathbf{+0.116}$} & \textcolor{hred}{$\mathbf{+0.166}$} & \textcolor{hred}{$\mathbf{+0.261}$} & \textcolor{hred}{$\mathbf{+0.178}$} \\
Pyraformer & $-0.073$ & $-0.052$ & $-0.001$ & $-0.029$ & \textcolor{hred}{$\mathbf{+0.090}$} & $-0.057$ & $-0.045$ & \textcolor{hred}{$\mathbf{+0.011}$} \\
Reformer & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.096}$} & \textcolor{hred}{$\mathbf{+0.021}$} & $-0.068$ & \textcolor{hred}{$\mathbf{+0.274}$} & $-0.005$ & $-0.056$ & $-0.085$ \\
Nonstat. Trans. & $-0.039$ & $-0.060$ & $-0.160$ & $-0.023$ & $-0.229$ & \textcolor{hred}{$\mathbf{+0.178}$} & \textcolor{hred}{$\mathbf{+0.002}$} & $-0.013$ \\
Crossformer & $-0.014$ & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.022}$} & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.185$ & \textcolor{hred}{$\mathbf{+0.026}$} & $-0.007$ & $-0.033$ \\
PatchTST & \textcolor{hred}{$\mathbf{+0.164}$} & \textcolor{hred}{$\mathbf{+0.283}$} & \textcolor{hred}{$\mathbf{+0.020}$} & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.372}$} & \textcolor{hred}{$\mathbf{+0.529}$} & \textcolor{hred}{$\mathbf{+0.567}$} & \textcolor{hred}{$\mathbf{+0.059}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.179}$} & \textcolor{hred}{$\mathbf{+0.261}$} & \textcolor{hred}{$\mathbf{+0.129}$} & $-0.076$ & \textcolor{hred}{$\mathbf{+0.693}$} & \textcolor{hred}{$\mathbf{+0.761}$} & \textcolor{hred}{$\mathbf{+0.576}$} & \textcolor{hred}{$\mathbf{+0.016}$} \\
MultiPatchFormer & $-0.142$ & \textcolor{hred}{$\mathbf{+0.122}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.582}$} & \textcolor{hred}{$\mathbf{+0.861}$} & \textcolor{hred}{$\mathbf{+0.148}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.423}$} & \textcolor{hred}{$\mathbf{+0.405}$} & \textcolor{hred}{$\mathbf{+0.361}$} & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.360}$} & \textcolor{hred}{$\mathbf{+1.536}$} & \textcolor{hred}{$\mathbf{+1.195}$} & \textcolor{hred}{$\mathbf{+0.489}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.160}$} & \textcolor{hred}{$\mathbf{+0.087}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.153}$} & \textcolor{hred}{$\mathbf{+0.678}$} & \textcolor{hred}{$\mathbf{+0.095}$} & \textcolor{hred}{$\mathbf{+0.206}$} & \textcolor{hred}{$\mathbf{+0.346}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+11.854}$} & \textcolor{hred}{$\mathbf{+11.320}$} & \textcolor{hred}{$\mathbf{+11.543}$} & \textcolor{hred}{$\mathbf{+0.418}$} & \textcolor{hred}{$\mathbf{+3.187}$} & \textcolor{hred}{$\mathbf{+5.804}$} & \textcolor{hred}{$\mathbf{+0.807}$} \\
Transformer & $-0.123$ & $-0.091$ & $-0.073$ & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.101}$} & $-1.456$ & \textcolor{hred}{$\mathbf{+0.007}$} & $-2.686$ \\
DLinear & \textcolor{hred}{$\mathbf{+0.222}$} & \textcolor{hred}{$\mathbf{+0.066}$} & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.112}$} & \textcolor{hred}{$\mathbf{+0.993}$} & \textcolor{hred}{$\mathbf{+0.615}$} & \textcolor{hred}{$\mathbf{+0.555}$} & \textcolor{hred}{$\mathbf{+0.306}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.003}$} & $-1.898$ & \textcolor{hred}{$\mathbf{+0.042}$} & \textcolor{hred}{$\mathbf{+0.871}$} & \textcolor{hred}{$\mathbf{+0.075}$} & $-0.013$ & $-0.035$ & \textcolor{hred}{$\mathbf{+0.004}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.226}$} & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+0.140}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.415}$} & \textcolor{hred}{$\mathbf{+0.140}$} & \textcolor{hred}{$\mathbf{+0.304}$} & \textcolor{hred}{$\mathbf{+0.193}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.247}$} & \textcolor{hred}{$\mathbf{+0.193}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.399}$} & \textcolor{hred}{$\mathbf{+1.426}$} & \textcolor{hred}{$\mathbf{+0.448}$} & \textcolor{hred}{$\mathbf{+0.514}$} \\
FreTS & $-0.001$ & $-2.332$ & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.105}$} & $-0.061$ & $-1.895$ & $-3.479$ & \textcolor{hred}{$\mathbf{+0.042}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.276}$} & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.115}$} & \textcolor{hred}{$\mathbf{+0.077}$} & \textcolor{hred}{$\mathbf{+0.555}$} & \textcolor{hred}{$\mathbf{+1.525}$} & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.436}$} \\
SCINet & $-6.268$ & $-0.011$ & $-0.074$ & \textcolor{hred}{$\mathbf{+0.197}$} & \textcolor{hred}{$\mathbf{+0.258}$} & \textcolor{hred}{$\mathbf{+3.094}$} & \textcolor{hred}{$\mathbf{+5.148}$} & $-0.370$ \\
MICN & \textcolor{hred}{$\mathbf{+0.126}$} & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+0.746}$} & \textcolor{hred}{$\mathbf{+0.292}$} & \textcolor{hred}{$\mathbf{+0.188}$} & \textcolor{hred}{$\mathbf{+0.153}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+20.767}$} & \textcolor{hred}{$\mathbf{+19.165}$} & \textcolor{hred}{$\mathbf{+0.904}$} & $-0.137$ & \textcolor{hred}{$\mathbf{+0.161}$} & \textcolor{hred}{$\mathbf{+0.477}$} & \textcolor{hred}{$\mathbf{+0.272}$} \\
SegRNN & $-0.283$ & $-0.501$ & \textcolor{hred}{$\mathbf{+0.287}$} & \textcolor{hred}{$\mathbf{+2.340}$} & $-0.411$ & $-0.647$ & $-2.218$ & $-0.259$ \\
TimeMixer & $-0.018$ & \textcolor{hred}{$\mathbf{+8.778}$} & \textcolor{hred}{$\mathbf{+7.924}$} & \textcolor{hred}{$\mathbf{+2.655}$} & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.076$ & \textcolor{hred}{$\mathbf{+0.473}$} & $-0.088$ \\
MSGNet & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.211}$} & \textcolor{hred}{$\mathbf{+3.180}$} & \textcolor{hred}{$\mathbf{+2.578}$} & $-2.978$ & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+7.876}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.137}$} & $-0.080$ & $-0.153$ & $-0.002$ & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.057}$} & $-0.490$ & \textcolor{hred}{$\mathbf{+0.425}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.161}$} & \textcolor{hred}{$\mathbf{+0.451}$} & \textcolor{hred}{$\mathbf{+0.151}$} & \textcolor{hred}{$\mathbf{+0.023}$} & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+1.035}$} & \textcolor{hred}{$\mathbf{+1.269}$} & $-0.113$ \\
FEDformer & \textcolor{hred}{$\mathbf{+0.189}$} & $-0.052$ & $-0.847$ & $-0.316$ & $-0.052$ & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.322}$} & \textcolor{hred}{$\mathbf{+0.538}$} \\
Pyraformer & $-0.068$ & \textcolor{hred}{$\mathbf{+0.017}$} & $-0.040$ & \textcolor{hred}{$\mathbf{+0.051}$} & $-0.077$ & \textcolor{hred}{$\mathbf{+0.033}$} & \textcolor{hred}{$\mathbf{+0.066}$} & \textcolor{hred}{$\mathbf{+0.005}$} \\
Reformer & \textcolor{hred}{$\mathbf{+0.083}$} & $-0.049$ & \textcolor{hred}{$\mathbf{+0.096}$} & $-0.007$ & \textcolor{hred}{$\mathbf{+0.264}$} & \textcolor{hred}{$\mathbf{+0.085}$} & $-0.273$ & $-0.060$ \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.411}$} & $-0.021$ & $-0.026$ & \textcolor{hred}{$\mathbf{+0.169}$} & \textcolor{hred}{$\mathbf{+0.079}$} & $-0.021$ & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.098}$} \\
Crossformer & $-1.015$ & $-1.484$ & \textcolor{hred}{$\mathbf{+0.002}$} & \textcolor{hred}{$\mathbf{+0.083}$} & \textcolor{hred}{$\mathbf{+0.082}$} & $-0.017$ & $-0.067$ & $-0.204$ \\
PatchTST & \textcolor{hred}{$\mathbf{+6.784}$} & \textcolor{hred}{$\mathbf{+34.104}$} & \textcolor{hred}{$\mathbf{+46.251}$} & \textcolor{hred}{$\mathbf{+0.656}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.090}$} & \textcolor{hred}{$\mathbf{+3.257}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+60.511}$} & \textcolor{hred}{$\mathbf{+80.018}$} & \textcolor{hred}{$\mathbf{+30.634}$} & \textcolor{hred}{$\mathbf{+0.083}$} & $-2.510$ & \textcolor{hred}{$\mathbf{+0.186}$} & \textcolor{hred}{$\mathbf{+65.936}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+69.260}$} & \textcolor{hred}{$\mathbf{+70.343}$} & \textcolor{hred}{$\mathbf{+96.816}$} & \textcolor{hred}{$\mathbf{+51.424}$} & $-25.601$ & \textcolor{hred}{$\mathbf{+49.034}$} & \textcolor{hred}{$\mathbf{+120.490}$} & \textcolor{hred}{$\mathbf{+73.253}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.264}$} & \textcolor{hred}{$\mathbf{+0.318}$} & \textcolor{hred}{$\mathbf{+0.384}$} & \textcolor{hred}{$\mathbf{+0.081}$} & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.105}$} & \textcolor{hred}{$\mathbf{+0.001}$} & \textcolor{hred}{$\mathbf{+0.339}$} \\
\bottomrule
\end{tabular}
\end{fittable}
\end{center}
\end{table}

\begin{table}[h]
\caption{\textbf{Gain $g_{\text{own}}$ on PEMS08.} Every backbone against every estimator, where a cell is the median over the swept settings and \textrm{TBD} marks a combination that has not finished.}
\label{tab:fullPEMS08}
\begin{center}
\scriptsize
\begin{fittable}\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.082}$} & \textcolor{hred}{$\mathbf{+0.066}$} & \textcolor{hred}{$\mathbf{+0.163}$} & \textcolor{hred}{$\mathbf{+0.610}$} & \textcolor{hred}{$\mathbf{+0.235}$} & \textcolor{hred}{$\mathbf{+0.277}$} & \textcolor{hred}{$\mathbf{+0.056}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.165}$} & \textcolor{hred}{$\mathbf{+0.215}$} & \textcolor{hred}{$\mathbf{+0.280}$} & \textcolor{hred}{$\mathbf{+0.068}$} & \textcolor{hred}{$\mathbf{+0.258}$} & \textcolor{hred}{$\mathbf{+0.494}$} & \textcolor{hred}{$\mathbf{+0.322}$} & \textcolor{hred}{$\mathbf{+0.198}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.020}$} & $-0.006$ & $-0.003$ & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.028}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.032}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.030}$} & \textcolor{hred}{$\mathbf{+0.047}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.652}$} & \textcolor{hred}{$\mathbf{+0.194}$} & \textcolor{hred}{$\mathbf{+0.307}$} & \textcolor{hred}{$\mathbf{+0.049}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.038}$} & $-0.010$ & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.041}$} & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.015}$} & \textcolor{hred}{$\mathbf{+0.058}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.128}$} & \textcolor{hred}{$\mathbf{+0.037}$} & \textcolor{hred}{$\mathbf{+0.108}$} & \textcolor{hred}{$\mathbf{+0.110}$} & \textcolor{hred}{$\mathbf{+0.520}$} & \textcolor{hred}{$\mathbf{+0.349}$} & \textcolor{hred}{$\mathbf{+0.393}$} & \textcolor{hred}{$\mathbf{+0.131}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.158}$} & \textcolor{hred}{$\mathbf{+0.116}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.122}$} & \textcolor{hred}{$\mathbf{+0.471}$} & \textcolor{hred}{$\mathbf{+1.146}$} & \textcolor{hred}{$\mathbf{+0.522}$} & \textcolor{hred}{$\mathbf{+0.147}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.095}$} & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.024}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.207}$} & \textcolor{hred}{$\mathbf{+0.143}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.765}$} & \textcolor{hred}{$\mathbf{+2.387}$} & \textcolor{hred}{$\mathbf{+1.017}$} & \textcolor{hred}{$\mathbf{+0.175}$} \\
SCINet & $-0.040$ & \textcolor{hred}{$\mathbf{+0.009}$} & $-0.010$ & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.184}$} & \textcolor{hred}{$\mathbf{+1.475}$} & \textcolor{hred}{$\mathbf{+1.056}$} & $-0.102$ \\
MICN & \textcolor{hred}{$\mathbf{+0.006}$} & \textcolor{hred}{$\mathbf{+0.020}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.032}$} & $-0.006$ & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.197}$} & $-0.016$ \\
TimesNet & \textcolor{hred}{$\mathbf{+0.296}$} & \textcolor{hred}{$\mathbf{+0.138}$} & \textcolor{hred}{$\mathbf{+0.147}$} & \textcolor{hred}{$\mathbf{+0.046}$} & $-0.001$ & \textcolor{hred}{$\mathbf{+0.248}$} & \textcolor{hred}{$\mathbf{+0.197}$} & \textcolor{hred}{$\mathbf{+0.094}$} \\
SegRNN & \textcolor{hred}{$\mathbf{+0.017}$} & \textcolor{hred}{$\mathbf{+0.002}$} & \textcolor{hred}{$\mathbf{+0.006}$} & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.042$ & $-0.004$ & $-0.031$ & \textcolor{hred}{$\mathbf{+0.079}$} \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.094}$} & \textcolor{hred}{$\mathbf{+0.017}$} & $-0.015$ & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.115}$} & \textcolor{hred}{$\mathbf{+0.030}$} \\
MSGNet & $-0.000$ & $-0.005$ & $-0.008$ & \textcolor{hred}{$\mathbf{+0.061}$} & $-0.013$ & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.090}$} & \textcolor{hred}{$\mathbf{+0.039}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.010}$} & $-0.016$ & $-0.006$ & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.028}$} & $-0.050$ & $-0.053$ & \textcolor{hred}{$\mathbf{+0.011}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.175}$} & \textcolor{hred}{$\mathbf{+0.402}$} & \textcolor{hred}{$\mathbf{+0.066}$} & $-0.010$ & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.328}$} & \textcolor{hred}{$\mathbf{+0.738}$} & \textcolor{hred}{$\mathbf{+0.288}$} \\
FEDformer & $-0.006$ & \textcolor{hred}{$\mathbf{+0.002}$} & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.028}$} & $-0.013$ & $-0.003$ & \textcolor{hred}{$\mathbf{+0.137}$} & \textcolor{hred}{$\mathbf{+0.002}$} \\
Pyraformer & $-0.006$ & $-0.019$ & $-0.015$ & $-0.008$ & $-0.016$ & $-0.023$ & $-0.013$ & $-0.008$ \\
Reformer & \textcolor{hred}{$\mathbf{+0.137}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.091}$} & $-0.004$ & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.020}$} & $-0.034$ & $-0.017$ \\
Nonstat. Trans. & $-0.007$ & $-0.003$ & $-0.032$ & \textcolor{hred}{$\mathbf{+0.028}$} & $-0.054$ & $-0.004$ & \textcolor{hred}{$\mathbf{+0.042}$} & \textcolor{hred}{$\mathbf{+0.011}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.030}$} & $-0.005$ & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.004}$} & $-0.001$ & \textcolor{hred}{$\mathbf{+0.028}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.015}$} & $-0.011$ & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.011}$} & $-0.004$ & $-0.013$ & $-0.013$ & $-0.003$ \\
TimeXer & \textcolor{hred}{$\mathbf{+0.026}$} & \textcolor{hred}{$\mathbf{+0.006}$} & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.007}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.121}$} & \textcolor{hred}{$\mathbf{+0.013}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.052}$} & \textcolor{hred}{$\mathbf{+0.003}$} & \textcolor{hred}{$\mathbf{+0.037}$} & \textcolor{hred}{$\mathbf{+0.042}$} & $-0.034$ & $-0.118$ & $-0.032$ & \textcolor{hred}{$\mathbf{+0.034}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.046}$} & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.054}$} & $-0.009$ & \textcolor{hred}{$\mathbf{+0.033}$} & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.265}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.201}$} & \textcolor{hred}{$\mathbf{+0.319}$} & \textcolor{hred}{$\mathbf{+0.117}$} & \textcolor{hred}{$\mathbf{+0.055}$} & \textcolor{hred}{$\mathbf{+0.553}$} & \textcolor{hred}{$\mathbf{+0.483}$} & \textcolor{hred}{$\mathbf{+0.440}$} & \textcolor{hred}{$\mathbf{+0.301}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.269}$} & \textcolor{hred}{$\mathbf{+0.614}$} & \textcolor{hred}{$\mathbf{+0.368}$} & \textcolor{hred}{$\mathbf{+0.245}$} & \textcolor{hred}{$\mathbf{+0.364}$} & \textcolor{hred}{$\mathbf{+0.631}$} & \textcolor{hred}{$\mathbf{+0.724}$} & \textcolor{hred}{$\mathbf{+0.395}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.189}$} & \textcolor{hred}{$\mathbf{+0.198}$} & \textcolor{hred}{$\mathbf{+0.084}$} & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.246}$} & \textcolor{hred}{$\mathbf{+0.382}$} & \textcolor{hred}{$\mathbf{+0.377}$} & \textcolor{hred}{$\mathbf{+0.308}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.191}$} & \textcolor{hred}{$\mathbf{+0.282}$} & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.510}$} & \textcolor{hred}{$\mathbf{+0.413}$} & \textcolor{hred}{$\mathbf{+0.393}$} & \textcolor{hred}{$\mathbf{+0.276}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.215}$} & \textcolor{hred}{$\mathbf{+0.194}$} & \textcolor{hred}{$\mathbf{+0.162}$} & \textcolor{hred}{$\mathbf{+0.055}$} & \textcolor{hred}{$\mathbf{+0.571}$} & \textcolor{hred}{$\mathbf{+0.400}$} & \textcolor{hred}{$\mathbf{+0.466}$} & \textcolor{hred}{$\mathbf{+0.334}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.223}$} & \textcolor{hred}{$\mathbf{+0.232}$} & \textcolor{hred}{$\mathbf{+0.199}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.491}$} & \textcolor{hred}{$\mathbf{+0.642}$} & \textcolor{hred}{$\mathbf{+0.680}$} & \textcolor{hred}{$\mathbf{+0.439}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.235}$} & \textcolor{hred}{$\mathbf{+0.260}$} & \textcolor{hred}{$\mathbf{+0.161}$} & \textcolor{hred}{$\mathbf{+0.186}$} & \textcolor{hred}{$\mathbf{+0.616}$} & \textcolor{hred}{$\mathbf{+0.925}$} & \textcolor{hred}{$\mathbf{+0.626}$} & \textcolor{hred}{$\mathbf{+0.449}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.210}$} & \textcolor{hred}{$\mathbf{+0.160}$} & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.427}$} & \textcolor{hred}{$\mathbf{+0.325}$} & \textcolor{hred}{$\mathbf{+0.425}$} & \textcolor{hred}{$\mathbf{+0.205}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.240}$} & \textcolor{hred}{$\mathbf{+0.272}$} & \textcolor{hred}{$\mathbf{+0.207}$} & \textcolor{hred}{$\mathbf{+0.138}$} & \textcolor{hred}{$\mathbf{+0.731}$} & \textcolor{hred}{$\mathbf{+1.030}$} & \textcolor{hred}{$\mathbf{+0.691}$} & \textcolor{hred}{$\mathbf{+0.505}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.280}$} & \textcolor{hred}{$\mathbf{+0.287}$} & \textcolor{hred}{$\mathbf{+0.215}$} & \textcolor{hred}{$\mathbf{+0.104}$} & \textcolor{hred}{$\mathbf{+0.655}$} & \textcolor{hred}{$\mathbf{+1.160}$} & \textcolor{hred}{$\mathbf{+0.685}$} & \textcolor{hred}{$\mathbf{+0.375}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.148}$} & \textcolor{hred}{$\mathbf{+0.124}$} & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.140}$} & \textcolor{hred}{$\mathbf{+0.355}$} & \textcolor{hred}{$\mathbf{+0.322}$} & \textcolor{hred}{$\mathbf{+0.391}$} & \textcolor{hred}{$\mathbf{+0.313}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.267}$} & \textcolor{hred}{$\mathbf{+0.170}$} & \textcolor{hred}{$\mathbf{+0.173}$} & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.333}$} & \textcolor{hred}{$\mathbf{+0.332}$} & \textcolor{hred}{$\mathbf{+0.332}$} & \textcolor{hred}{$\mathbf{+0.311}$} \\
SegRNN & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.052}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.173}$} & \textcolor{hred}{$\mathbf{+0.164}$} & \textcolor{hred}{$\mathbf{+0.073}$} \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.247}$} & \textcolor{hred}{$\mathbf{+0.156}$} & \textcolor{hred}{$\mathbf{+0.127}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.665}$} & \textcolor{hred}{$\mathbf{+0.507}$} & \textcolor{hred}{$\mathbf{+0.396}$} & \textcolor{hred}{$\mathbf{+0.340}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.197}$} & \textcolor{hred}{$\mathbf{+0.172}$} & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.049}$} & \textcolor{hred}{$\mathbf{+0.577}$} & \textcolor{hred}{$\mathbf{+0.406}$} & \textcolor{hred}{$\mathbf{+0.474}$} & \textcolor{hred}{$\mathbf{+0.342}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.042}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.041}$} & \textcolor{hred}{$\mathbf{+0.013}$} & \textcolor{hred}{$\mathbf{+0.097}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.056}$} \\
Autoformer & $-0.020$ & $-0.048$ & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.081}$} & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.098}$} & \textcolor{hred}{$\mathbf{+0.091}$} \\
FEDformer & $-0.014$ & \textcolor{hred}{$\mathbf{+0.079}$} & $-0.100$ & $-0.040$ & \textcolor{hred}{$\mathbf{+0.374}$} & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.229}$} & \textcolor{hred}{$\mathbf{+0.003}$} \\
Pyraformer & $-0.032$ & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.013}$} & $-0.018$ & \textcolor{hred}{$\mathbf{+0.128}$} & $-0.003$ & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.046}$} \\
Reformer & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+0.057}$} & \textcolor{hred}{$\mathbf{+0.211}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.189}$} & \textcolor{hred}{$\mathbf{+0.180}$} \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.090}$} & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.088}$} & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.135}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.192}$} & \textcolor{hred}{$\mathbf{+0.115}$} & \textcolor{hred}{$\mathbf{+0.194}$} & \textcolor{hred}{$\mathbf{+0.249}$} & \textcolor{hred}{$\mathbf{+0.276}$} & \textcolor{hred}{$\mathbf{+0.244}$} & \textcolor{hred}{$\mathbf{+0.302}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.218}$} & \textcolor{hred}{$\mathbf{+0.298}$} & \textcolor{hred}{$\mathbf{+0.104}$} & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.342}$} & \textcolor{hred}{$\mathbf{+0.368}$} & \textcolor{hred}{$\mathbf{+0.272}$} & \textcolor{hred}{$\mathbf{+0.325}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.299}$} & \textcolor{hred}{$\mathbf{+0.247}$} & \textcolor{hred}{$\mathbf{+0.173}$} & \textcolor{hred}{$\mathbf{+0.108}$} & \textcolor{hred}{$\mathbf{+0.704}$} & \textcolor{hred}{$\mathbf{+0.646}$} & \textcolor{hred}{$\mathbf{+0.437}$} & \textcolor{hred}{$\mathbf{+0.406}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.343}$} & \textcolor{hred}{$\mathbf{+0.322}$} & \textcolor{hred}{$\mathbf{+0.220}$} & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.395}$} & \textcolor{hred}{$\mathbf{+0.329}$} & \textcolor{hred}{$\mathbf{+0.153}$} & \textcolor{hred}{$\mathbf{+0.514}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.401}$} & \textcolor{hred}{$\mathbf{+0.304}$} & \textcolor{hred}{$\mathbf{+0.249}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.551}$} & \textcolor{hred}{$\mathbf{+0.814}$} & \textcolor{hred}{$\mathbf{+0.672}$} & \textcolor{hred}{$\mathbf{+0.571}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.179}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.104}$} & \textcolor{hred}{$\mathbf{+0.247}$} & \textcolor{hred}{$\mathbf{+0.087}$} & $-0.162$ & \textcolor{hred}{$\mathbf{+0.091}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.174}$} & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.183}$} & \textcolor{hred}{$\mathbf{+0.090}$} & $-0.282$ & \textcolor{hred}{$\mathbf{+0.124}$} \\
Transformer & $-0.033$ & $-0.034$ & $-0.068$ & $-0.001$ & \textcolor{hred}{$\mathbf{+0.063}$} & $-0.084$ & $-0.167$ & $-0.038$ \\
DLinear & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.017}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.074}$} & $-0.039$ & \textcolor{hred}{$\mathbf{+0.044}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.006}$} & \textcolor{hred}{$\mathbf{+0.344}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.084}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.143}$} & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.083}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+0.795}$} & \textcolor{hred}{$\mathbf{+0.176}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.159}$} \\
FiLM & \textcolor{hred}{$\mathbf{+1.452}$} & \textcolor{hred}{$\mathbf{+0.881}$} & \textcolor{hred}{$\mathbf{+1.162}$} & \textcolor{hred}{$\mathbf{+0.260}$} & \textcolor{hred}{$\mathbf{+4.966}$} & \textcolor{hred}{$\mathbf{+4.708}$} & $-0.461$ & \textcolor{hred}{$\mathbf{+0.913}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.005}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.002}$} & $-0.001$ \\
TiDE & \textcolor{hred}{$\mathbf{+0.681}$} & \textcolor{hred}{$\mathbf{+0.807}$} & \textcolor{hred}{$\mathbf{+0.496}$} & $-0.077$ & \textcolor{hred}{$\mathbf{+2.017}$} & \textcolor{hred}{$\mathbf{+3.776}$} & $-0.659$ & \textcolor{hred}{$\mathbf{+0.810}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.500}$} & \textcolor{hred}{$\mathbf{+0.597}$} & \textcolor{hred}{$\mathbf{+0.557}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+3.323}$} & $-0.340$ & $-0.167$ & \textcolor{hred}{$\mathbf{+0.817}$} \\
MICN & $-0.006$ & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.020}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.011}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.163}$} & \textcolor{hred}{$\mathbf{+0.133}$} & \textcolor{hred}{$\mathbf{+0.069}$} & \textcolor{hred}{$\mathbf{+0.601}$} & $-0.105$ & $-0.338$ & \textcolor{hred}{$\mathbf{+0.070}$} \\
SegRNN & $-0.734$ & $-0.663$ & $-0.385$ & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.524}$} & \textcolor{hred}{$\mathbf{+0.440}$} & $-0.469$ & $-0.016$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.183}$} & \textcolor{hred}{$\mathbf{+0.317}$} & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.185}$} & \textcolor{hred}{$\mathbf{+2.096}$} & $-0.519$ & $-0.533$ & \textcolor{hred}{$\mathbf{+0.146}$} \\
MSGNet & $-0.080$ & $-0.271$ & \textcolor{hred}{$\mathbf{+0.056}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.131}$} & $-0.025$ & $-0.254$ & $-0.016$ \\
Informer & $-0.000$ & $-0.000$ & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.001}$} & $-0.000$ & $-0.005$ & \textcolor{hred}{$\mathbf{+0.000}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.146}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.251}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.163}$} & \textcolor{hred}{$\mathbf{+0.353}$} & \textcolor{hred}{$\mathbf{+0.156}$} \\
FEDformer & $-0.124$ & $-0.059$ & $-0.076$ & \textcolor{hred}{$\mathbf{+0.014}$} & $-0.488$ & $-0.004$ & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.122$ \\
Pyraformer & $-0.000$ & $-0.000$ & $-0.001$ & $-0.001$ & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.000$ & $-0.001$ \\
Reformer & \textcolor{hred}{$\mathbf{+0.019}$} & $-0.054$ & $-0.085$ & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.117}$} & $-0.220$ & $-0.082$ & \textcolor{hred}{$\mathbf{+0.085}$} \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.040}$} & $-0.045$ & $-0.076$ & $-0.018$ & $-0.055$ & $-0.137$ & $-0.260$ & $-0.148$ \\
Crossformer & $-0.001$ & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.006$ & $-0.009$ & \textcolor{hred}{$\mathbf{+0.002}$} & $-0.009$ & $-0.004$ \\
PatchTST & \textcolor{hred}{$\mathbf{+0.236}$} & \textcolor{hred}{$\mathbf{+0.316}$} & \textcolor{hred}{$\mathbf{+0.259}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.185}$} & $-0.210$ & $-0.189$ & \textcolor{hred}{$\mathbf{+0.482}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.436}$} & \textcolor{hred}{$\mathbf{+0.199}$} & \textcolor{hred}{$\mathbf{+0.268}$} & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+1.301}$} & $-0.116$ & $-0.501$ & \textcolor{hred}{$\mathbf{+0.445}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.103}$} & $-0.085$ & $-0.083$ & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.055}$} & \textcolor{hred}{$\mathbf{+0.009}$} & $-0.132$ \\
iTransformer & \textcolor{hred}{$\mathbf{+1.480}$} & \textcolor{hred}{$\mathbf{+1.159}$} & \textcolor{hred}{$\mathbf{+1.558}$} & \textcolor{hred}{$\mathbf{+0.760}$} & \textcolor{hred}{$\mathbf{+2.555}$} & $-1.391$ & $-0.118$ & \textcolor{hred}{$\mathbf{+0.697}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.010}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.042}$} & \textcolor{hred}{$\mathbf{+0.018}$} & $-0.022$ & $-0.207$ & \textcolor{hred}{$\mathbf{+0.017}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.036}$} & $-0.056$ & \textcolor{hred}{$\mathbf{+0.046}$} & $-0.132$ & \textcolor{hred}{$\mathbf{+0.192}$} & $-0.067$ & $-0.216$ & $-0.104$ \\
Transformer & \textcolor{hred}{$\mathbf{+0.285}$} & \textcolor{hred}{$\mathbf{+0.332}$} & \textcolor{hred}{$\mathbf{+0.438}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.406}$} & $-0.065$ & $-0.932$ & \textcolor{hred}{$\mathbf{+0.371}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.068}$} & $-0.006$ & \textcolor{hred}{$\mathbf{+0.029}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.055}$} & \textcolor{hred}{$\mathbf{+0.057}$} & $-0.155$ & \textcolor{hred}{$\mathbf{+0.005}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.052}$} & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.023}$} & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.015}$} & \textcolor{hred}{$\mathbf{+0.114}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.057}$} & $-0.015$ & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.116}$} & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.134}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.101}$} & $-0.280$ & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+1.356}$} & \textcolor{hred}{$\mathbf{+0.752}$} & $-0.395$ & \textcolor{hred}{$\mathbf{+1.674}$} \\
FreTS & $-0.027$ & $-0.054$ & \textcolor{hred}{$\mathbf{+0.006}$} & $-0.100$ & \textcolor{hred}{$\mathbf{+0.116}$} & $-0.020$ & $-0.052$ & $-0.136$ \\
TiDE & \textcolor{hred}{$\mathbf{+0.257}$} & \textcolor{hred}{$\mathbf{+0.244}$} & \textcolor{hred}{$\mathbf{+0.122}$} & $-0.020$ & \textcolor{hred}{$\mathbf{+0.881}$} & \textcolor{hred}{$\mathbf{+0.853}$} & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.317}$} \\
SCINet & \textcolor{hred}{$\mathbf{+1.242}$} & \textcolor{hred}{$\mathbf{+1.109}$} & \textcolor{hred}{$\mathbf{+0.494}$} & $-0.124$ & \textcolor{hred}{$\mathbf{+2.030}$} & $-0.062$ & $-0.049$ & \textcolor{hred}{$\mathbf{+1.421}$} \\
MICN & $-0.060$ & \textcolor{hred}{$\mathbf{+0.006}$} & $-0.003$ & $-0.051$ & $-0.028$ & \textcolor{hred}{$\mathbf{+0.088}$} & $-0.003$ & $-0.095$ \\
TimesNet & \textcolor{hred}{$\mathbf{+0.288}$} & \textcolor{hred}{$\mathbf{+0.234}$} & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.006}$} & $-0.017$ & \textcolor{hred}{$\mathbf{+0.072}$} & $-0.103$ & \textcolor{hred}{$\mathbf{+0.103}$} \\
SegRNN & $-0.927$ & $-0.769$ & $-0.174$ & \textcolor{hred}{$\mathbf{+0.021}$} & $-0.010$ & $-0.527$ & $-0.255$ & $-0.343$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.149}$} & \textcolor{hred}{$\mathbf{+0.121}$} & \textcolor{hred}{$\mathbf{+0.055}$} & \textcolor{hred}{$\mathbf{+0.001}$} & \textcolor{hred}{$\mathbf{+0.330}$} & \textcolor{hred}{$\mathbf{+0.023}$} & $-0.016$ & \textcolor{hred}{$\mathbf{+0.095}$} \\
MSGNet & $-0.003$ & $-0.015$ & \textcolor{hred}{$\mathbf{+0.040}$} & $-0.028$ & \textcolor{hred}{$\mathbf{+0.062}$} & \textcolor{hred}{$\mathbf{+0.007}$} & $-0.151$ & $-0.015$ \\
Informer & $-0.000$ & $-0.001$ & $-0.001$ & $-0.002$ & $-0.001$ & $-0.000$ & $-0.005$ & $-0.000$ \\
Autoformer & $-0.016$ & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+0.077}$} & \textcolor{hred}{$\mathbf{+0.120}$} & $-0.058$ & \textcolor{hred}{$\mathbf{+0.183}$} & \textcolor{hred}{$\mathbf{+0.496}$} & \textcolor{hred}{$\mathbf{+0.311}$} \\
FEDformer & $-0.013$ & $-0.049$ & $-0.008$ & $-0.001$ & \textcolor{hred}{$\mathbf{+0.145}$} & \textcolor{hred}{$\mathbf{+0.216}$} & \textcolor{hred}{$\mathbf{+0.080}$} & $-0.035$ \\
Pyraformer & $-0.000$ & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.003$ & $-0.007$ & $-0.011$ & $-0.009$ & $-0.004$ & $-0.012$ \\
Reformer & $-0.043$ & \textcolor{hred}{$\mathbf{+0.073}$} & $-0.050$ & $-0.008$ & $-0.124$ & $-0.026$ & $-0.059$ & \textcolor{hred}{$\mathbf{+0.216}$} \\
Nonstat. Trans. & $-0.043$ & \textcolor{hred}{$\mathbf{+0.018}$} & \textcolor{hred}{$\mathbf{+0.009}$} & $-0.064$ & $-0.012$ & $-0.175$ & $-0.023$ & $-0.085$ \\
Crossformer & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.000$ & $-0.000$ & $-0.001$ & \textcolor{hred}{$\mathbf{+0.000}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.139}$} & \textcolor{hred}{$\mathbf{+0.190}$} & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.228}$} & $-0.187$ & $-0.153$ & \textcolor{hred}{$\mathbf{+0.368}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.450}$} & \textcolor{hred}{$\mathbf{+0.658}$} & \textcolor{hred}{$\mathbf{+0.304}$} & $-0.050$ & \textcolor{hred}{$\mathbf{+0.233}$} & $-0.150$ & $-0.172$ & \textcolor{hred}{$\mathbf{+1.070}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.073}$} & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.068}$} & \textcolor{hred}{$\mathbf{+0.008}$} & $-0.006$ & \textcolor{hred}{$\mathbf{+0.039}$} & $-0.087$ & \textcolor{hred}{$\mathbf{+0.073}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.335}$} & \textcolor{hred}{$\mathbf{+0.318}$} & \textcolor{hred}{$\mathbf{+0.237}$} & $-0.026$ & \textcolor{hred}{$\mathbf{+0.156}$} & $-0.001$ & $-0.078$ & \textcolor{hred}{$\mathbf{+0.273}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.535}$} & \textcolor{hred}{$\mathbf{+0.271}$} & \textcolor{hred}{$\mathbf{+0.233}$} & $-0.007$ & \textcolor{hred}{$\mathbf{+0.923}$} & \textcolor{hred}{$\mathbf{+0.698}$} & \textcolor{hred}{$\mathbf{+0.337}$} & \textcolor{hred}{$\mathbf{+0.591}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.149}$} & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.057}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+0.761}$} & \textcolor{hred}{$\mathbf{+0.148}$} & \textcolor{hred}{$\mathbf{+0.403}$} & \textcolor{hred}{$\mathbf{+0.141}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.232}$} & \textcolor{hred}{$\mathbf{+0.201}$} & \textcolor{hred}{$\mathbf{+0.203}$} & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.569}$} & \textcolor{hred}{$\mathbf{+0.242}$} & \textcolor{hred}{$\mathbf{+0.484}$} & \textcolor{hred}{$\mathbf{+0.297}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.113}$} & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+1.040}$} & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.349}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.229}$} & \textcolor{hred}{$\mathbf{+0.179}$} & \textcolor{hred}{$\mathbf{+0.105}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.774}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.102}$} & \textcolor{hred}{$\mathbf{+0.305}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.316}$} & \textcolor{hred}{$\mathbf{+0.133}$} & \textcolor{hred}{$\mathbf{+0.199}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+1.361}$} & $-0.021$ & \textcolor{hred}{$\mathbf{+0.205}$} & \textcolor{hred}{$\mathbf{+0.614}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.156}$} & \textcolor{hred}{$\mathbf{+0.106}$} & \textcolor{hred}{$\mathbf{+0.424}$} & \textcolor{hred}{$\mathbf{+0.019}$} & \textcolor{hred}{$\mathbf{+1.606}$} & \textcolor{hred}{$\mathbf{+1.414}$} & \textcolor{hred}{$\mathbf{+0.173}$} & \textcolor{hred}{$\mathbf{+0.899}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.313}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.350}$} & \textcolor{hred}{$\mathbf{+0.090}$} & \textcolor{hred}{$\mathbf{+0.369}$} & \textcolor{hred}{$\mathbf{+0.452}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.268}$} & \textcolor{hred}{$\mathbf{+0.184}$} & \textcolor{hred}{$\mathbf{+0.221}$} & \textcolor{hred}{$\mathbf{+0.054}$} & \textcolor{hred}{$\mathbf{+1.359}$} & \textcolor{hred}{$\mathbf{+0.433}$} & \textcolor{hred}{$\mathbf{+0.309}$} & \textcolor{hred}{$\mathbf{+0.578}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.272}$} & \textcolor{hred}{$\mathbf{+0.191}$} & \textcolor{hred}{$\mathbf{+0.166}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+1.618}$} & \textcolor{hred}{$\mathbf{+0.541}$} & \textcolor{hred}{$\mathbf{+0.219}$} & \textcolor{hred}{$\mathbf{+0.414}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.185}$} & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.621}$} & \textcolor{hred}{$\mathbf{+0.296}$} & \textcolor{hred}{$\mathbf{+0.157}$} & \textcolor{hred}{$\mathbf{+0.207}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.123}$} & \textcolor{hred}{$\mathbf{+0.116}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.426}$} & \textcolor{hred}{$\mathbf{+0.191}$} & \textcolor{hred}{$\mathbf{+0.302}$} & \textcolor{hred}{$\mathbf{+0.207}$} \\
SegRNN & $-0.083$ & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.102$ & $-0.094$ & $-0.245$ & $-0.032$ & $-0.077$ & $-0.156$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.167}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.741}$} & \textcolor{hred}{$\mathbf{+0.460}$} & \textcolor{hred}{$\mathbf{+0.213}$} & $-0.022$ \\
MSGNet & \textcolor{hred}{$\mathbf{+0.005}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.163}$} & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.159}$} & \textcolor{hred}{$\mathbf{+0.155}$} & \textcolor{hred}{$\mathbf{+0.258}$} & \textcolor{hred}{$\mathbf{+0.023}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.185}$} & $-0.035$ & \textcolor{hred}{$\mathbf{+0.066}$} & $-0.032$ & \textcolor{hred}{$\mathbf{+0.071}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.176}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.096}$} & \textcolor{hred}{$\mathbf{+0.030}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.158}$} & \textcolor{hred}{$\mathbf{+0.160}$} & \textcolor{hred}{$\mathbf{+0.283}$} & \textcolor{hred}{$\mathbf{+0.355}$} \\
FEDformer & \textcolor{hred}{$\mathbf{+0.022}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.094}$} & $-0.025$ & \textcolor{hred}{$\mathbf{+0.786}$} & \textcolor{hred}{$\mathbf{+0.097}$} & \textcolor{hred}{$\mathbf{+0.186}$} & \textcolor{hred}{$\mathbf{+0.072}$} \\
Pyraformer & \textcolor{hred}{$\mathbf{+0.023}$} & $-0.014$ & $-0.001$ & \textcolor{hred}{$\mathbf{+0.006}$} & $-0.016$ & \textcolor{hred}{$\mathbf{+0.003}$} & $-0.088$ & $-0.001$ \\
Reformer & \textcolor{hred}{$\mathbf{+0.056}$} & $-0.027$ & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.170}$} & \textcolor{hred}{$\mathbf{+0.161}$} & \textcolor{hred}{$\mathbf{+0.479}$} & \textcolor{hred}{$\mathbf{+0.113}$} & $-0.159$ \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.329}$} & \textcolor{hred}{$\mathbf{+0.138}$} & \textcolor{hred}{$\mathbf{+0.010}$} & $-0.058$ & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.647}$} & \textcolor{hred}{$\mathbf{+0.528}$} & \textcolor{hred}{$\mathbf{+0.441}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.087}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.333}$} & $-0.004$ & $-0.003$ & \textcolor{hred}{$\mathbf{+0.214}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.302}$} & \textcolor{hred}{$\mathbf{+0.171}$} & \textcolor{hred}{$\mathbf{+0.175}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.823}$} & \textcolor{hred}{$\mathbf{+0.325}$} & \textcolor{hred}{$\mathbf{+0.292}$} & \textcolor{hred}{$\mathbf{+0.574}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.217}$} & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.414}$} & \textcolor{hred}{$\mathbf{+0.255}$} & \textcolor{hred}{$\mathbf{+0.199}$} & \textcolor{hred}{$\mathbf{+0.257}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.212}$} & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.153}$} & \textcolor{hred}{$\mathbf{+0.387}$} & \textcolor{hred}{$\mathbf{+0.318}$} & $-0.096$ \\
iTransformer & \textcolor{hred}{$\mathbf{+0.296}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.037}$} & \textcolor{hred}{$\mathbf{+0.978}$} & \textcolor{hred}{$\mathbf{+0.211}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.455}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.123}$} & \textcolor{hred}{$\mathbf{+0.182}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.047}$} & \textcolor{hred}{$\mathbf{+0.256}$} & \textcolor{hred}{$\mathbf{+0.241}$} & \textcolor{hred}{$\mathbf{+0.284}$} & \textcolor{hred}{$\mathbf{+0.185}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.151}$} & \textcolor{hred}{$\mathbf{+0.344}$} & \textcolor{hred}{$\mathbf{+0.169}$} & \textcolor{hred}{$\mathbf{+0.062}$} & \textcolor{hred}{$\mathbf{+0.298}$} & \textcolor{hred}{$\mathbf{+0.629}$} & \textcolor{hred}{$\mathbf{+1.278}$} & \textcolor{hred}{$\mathbf{+0.211}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.081}$} & \textcolor{hred}{$\mathbf{+0.035}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+0.180}$} & \textcolor{hred}{$\mathbf{+0.203}$} & \textcolor{hred}{$\mathbf{+0.127}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.186}$} & \textcolor{hred}{$\mathbf{+0.137}$} & \textcolor{hred}{$\mathbf{+0.088}$} & \textcolor{hred}{$\mathbf{+0.045}$} & \textcolor{hred}{$\mathbf{+0.414}$} & \textcolor{hred}{$\mathbf{+0.468}$} & \textcolor{hred}{$\mathbf{+0.740}$} & \textcolor{hred}{$\mathbf{+0.174}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.085}$} & \textcolor{hred}{$\mathbf{+0.097}$} & \textcolor{hred}{$\mathbf{+0.013}$} & \textcolor{hred}{$\mathbf{+0.339}$} & \textcolor{hred}{$\mathbf{+0.209}$} & \textcolor{hred}{$\mathbf{+0.214}$} & \textcolor{hred}{$\mathbf{+0.143}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.123}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.413}$} & \textcolor{hred}{$\mathbf{+0.610}$} & \textcolor{hred}{$\mathbf{+0.690}$} & \textcolor{hred}{$\mathbf{+0.208}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.250}$} & \textcolor{hred}{$\mathbf{+0.207}$} & \textcolor{hred}{$\mathbf{+0.140}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.286}$} & \textcolor{hred}{$\mathbf{+0.913}$} & \textcolor{hred}{$\mathbf{+0.451}$} & \textcolor{hred}{$\mathbf{+0.217}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.109}$} & \textcolor{hred}{$\mathbf{+0.120}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.325}$} & \textcolor{hred}{$\mathbf{+0.174}$} & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.154}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.236}$} & \textcolor{hred}{$\mathbf{+0.237}$} & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.351}$} & \textcolor{hred}{$\mathbf{+1.402}$} & \textcolor{hred}{$\mathbf{+0.809}$} & \textcolor{hred}{$\mathbf{+0.265}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.035}$} & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.098}$} & \textcolor{hred}{$\mathbf{+0.020}$} & \textcolor{hred}{$\mathbf{+0.273}$} & \textcolor{hred}{$\mathbf{+1.259}$} & \textcolor{hred}{$\mathbf{+1.144}$} & \textcolor{hred}{$\mathbf{+0.112}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.101}$} & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.017}$} & \textcolor{hred}{$\mathbf{+0.047}$} & \textcolor{hred}{$\mathbf{+0.319}$} & \textcolor{hred}{$\mathbf{+0.260}$} & \textcolor{hred}{$\mathbf{+0.196}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.190}$} & \textcolor{hred}{$\mathbf{+0.270}$} & \textcolor{hred}{$\mathbf{+0.390}$} & $-0.014$ & \textcolor{hred}{$\mathbf{+0.311}$} & \textcolor{hred}{$\mathbf{+0.163}$} & \textcolor{hred}{$\mathbf{+0.461}$} & \textcolor{hred}{$\mathbf{+0.308}$} \\
SegRNN & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.054}$} & \textcolor{hred}{$\mathbf{+0.084}$} & \textcolor{hred}{$\mathbf{+0.003}$} & \textcolor{hred}{$\mathbf{+0.200}$} & \textcolor{hred}{$\mathbf{+0.061}$} & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.037}$} \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.169}$} & \textcolor{hred}{$\mathbf{+0.149}$} & \textcolor{hred}{$\mathbf{+0.187}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.422}$} & \textcolor{hred}{$\mathbf{+0.528}$} & \textcolor{hred}{$\mathbf{+0.574}$} & \textcolor{hred}{$\mathbf{+0.136}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.125}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.113}$} & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.254}$} & \textcolor{hred}{$\mathbf{+0.279}$} & \textcolor{hred}{$\mathbf{+0.300}$} & \textcolor{hred}{$\mathbf{+0.137}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.128}$} & \textcolor{hred}{$\mathbf{+0.118}$} & \textcolor{hred}{$\mathbf{+0.190}$} & \textcolor{hred}{$\mathbf{+0.073}$} & \textcolor{hred}{$\mathbf{+0.198}$} & \textcolor{hred}{$\mathbf{+0.037}$} & $-0.035$ & \textcolor{hred}{$\mathbf{+0.177}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+0.068}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.103}$} & \textcolor{hred}{$\mathbf{+0.172}$} & \textcolor{hred}{$\mathbf{+0.390}$} & \textcolor{hred}{$\mathbf{+0.194}$} \\
FEDformer & $-0.032$ & \textcolor{hred}{$\mathbf{+0.012}$} & $-0.026$ & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.185}$} & \textcolor{hred}{$\mathbf{+0.082}$} & \textcolor{hred}{$\mathbf{+0.112}$} & \textcolor{hred}{$\mathbf{+0.004}$} \\
Pyraformer & \textcolor{hred}{$\mathbf{+0.024}$} & $-0.004$ & \textcolor{hred}{$\mathbf{+0.023}$} & $-0.003$ & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.011}$} & $-0.024$ & \textcolor{hred}{$\mathbf{+0.005}$} \\
Reformer & \textcolor{hred}{$\mathbf{+0.126}$} & \textcolor{hred}{$\mathbf{+0.081}$} & \textcolor{hred}{$\mathbf{+0.106}$} & \textcolor{hred}{$\mathbf{+0.020}$} & \textcolor{hred}{$\mathbf{+0.197}$} & \textcolor{hred}{$\mathbf{+0.073}$} & \textcolor{hred}{$\mathbf{+0.060}$} & \textcolor{hred}{$\mathbf{+0.099}$} \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.049}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.125}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.139}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.128}$} & \textcolor{hred}{$\mathbf{+0.119}$} & \textcolor{hred}{$\mathbf{+0.147}$} & $-0.008$ & \textcolor{hred}{$\mathbf{+0.323}$} & \textcolor{hred}{$\mathbf{+0.235}$} & \textcolor{hred}{$\mathbf{+0.181}$} & \textcolor{hred}{$\mathbf{+0.093}$} \\
PatchTST & $-0.052$ & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.057}$} & \textcolor{hred}{$\mathbf{+0.025}$} & \textcolor{hred}{$\mathbf{+0.172}$} & \textcolor{hred}{$\mathbf{+1.193}$} & \textcolor{hred}{$\mathbf{+0.666}$} & $-0.064$ \\
TimeXer & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.128}$} & \textcolor{hred}{$\mathbf{+0.125}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.265}$} & \textcolor{hred}{$\mathbf{+0.566}$} & \textcolor{hred}{$\mathbf{+0.518}$} & \textcolor{hred}{$\mathbf{+0.101}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.182}$} & \textcolor{hred}{$\mathbf{+0.237}$} & \textcolor{hred}{$\mathbf{+0.380}$} & $-0.015$ & \textcolor{hred}{$\mathbf{+0.333}$} & \textcolor{hred}{$\mathbf{+1.007}$} & \textcolor{hred}{$\mathbf{+0.412}$} & \textcolor{hred}{$\mathbf{+0.251}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.205}$} & \textcolor{hred}{$\mathbf{+0.165}$} & \textcolor{hred}{$\mathbf{+0.164}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.313}$} & \textcolor{hred}{$\mathbf{+0.573}$} & \textcolor{hred}{$\mathbf{+0.414}$} & \textcolor{hred}{$\mathbf{+0.254}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.087}$} & \textcolor{hred}{$\mathbf{+0.110}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.206}$} & \textcolor{hred}{$\mathbf{+0.474}$} & \textcolor{hred}{$\mathbf{+0.324}$} & \textcolor{hred}{$\mathbf{+0.417}$} & \textcolor{hred}{$\mathbf{+0.378}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.028}$} & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.115}$} & \textcolor{hred}{$\mathbf{+0.183}$} & \textcolor{hred}{$\mathbf{+0.333}$} & \textcolor{hred}{$\mathbf{+0.486}$} & $-0.027$ \\
Transformer & \textcolor{hred}{$\mathbf{+0.113}$} & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.262}$} & \textcolor{hred}{$\mathbf{+0.230}$} & \textcolor{hred}{$\mathbf{+0.293}$} & \textcolor{hred}{$\mathbf{+0.177}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.090}$} & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.188}$} & \textcolor{hred}{$\mathbf{+0.467}$} & \textcolor{hred}{$\mathbf{+0.268}$} & \textcolor{hred}{$\mathbf{+0.378}$} & \textcolor{hred}{$\mathbf{+0.377}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.123}$} & \textcolor{hred}{$\mathbf{+0.053}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.391}$} & \textcolor{hred}{$\mathbf{+0.146}$} & \textcolor{hred}{$\mathbf{+0.205}$} & \textcolor{hred}{$\mathbf{+0.174}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.130}$} & \textcolor{hred}{$\mathbf{+0.127}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.562}$} & \textcolor{hred}{$\mathbf{+0.676}$} & \textcolor{hred}{$\mathbf{+0.926}$} & \textcolor{hred}{$\mathbf{+0.439}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.111}$} & \textcolor{hred}{$\mathbf{+0.126}$} & \textcolor{hred}{$\mathbf{+0.088}$} & \textcolor{hred}{$\mathbf{+0.183}$} & \textcolor{hred}{$\mathbf{+0.535}$} & \textcolor{hred}{$\mathbf{+0.704}$} & \textcolor{hred}{$\mathbf{+0.452}$} & \textcolor{hred}{$\mathbf{+0.469}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.158}$} & \textcolor{hred}{$\mathbf{+0.110}$} & \textcolor{hred}{$\mathbf{+0.107}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.288}$} & \textcolor{hred}{$\mathbf{+0.238}$} & \textcolor{hred}{$\mathbf{+0.292}$} & \textcolor{hred}{$\mathbf{+0.197}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.203}$} & \textcolor{hred}{$\mathbf{+0.166}$} & \textcolor{hred}{$\mathbf{+0.160}$} & \textcolor{hred}{$\mathbf{+0.135}$} & \textcolor{hred}{$\mathbf{+0.540}$} & \textcolor{hred}{$\mathbf{+1.167}$} & \textcolor{hred}{$\mathbf{+0.767}$} & \textcolor{hred}{$\mathbf{+0.437}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.162}$} & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.128}$} & \textcolor{hred}{$\mathbf{+0.129}$} & \textcolor{hred}{$\mathbf{+0.503}$} & \textcolor{hred}{$\mathbf{+1.176}$} & \textcolor{hred}{$\mathbf{+0.934}$} & \textcolor{hred}{$\mathbf{+0.410}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.024}$} & $-0.020$ & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.134}$} & \textcolor{hred}{$\mathbf{+0.145}$} & \textcolor{hred}{$\mathbf{+0.152}$} & \textcolor{hred}{$\mathbf{+0.132}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.205}$} & \textcolor{hred}{$\mathbf{+0.132}$} & \textcolor{hred}{$\mathbf{+0.103}$} & \textcolor{hred}{$\mathbf{+0.039}$} & \textcolor{hred}{$\mathbf{+0.035}$} & \textcolor{hred}{$\mathbf{+0.221}$} & \textcolor{hred}{$\mathbf{+0.202}$} & \textcolor{hred}{$\mathbf{+0.236}$} \\
SegRNN & $-0.020$ & $-0.029$ & $-0.015$ & $-0.016$ & \textcolor{hred}{$\mathbf{+0.026}$} & \textcolor{hred}{$\mathbf{+0.046}$} & \textcolor{hred}{$\mathbf{+0.024}$} & $-0.037$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.124}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.054}$} & \textcolor{hred}{$\mathbf{+0.046}$} & \textcolor{hred}{$\mathbf{+0.150}$} & \textcolor{hred}{$\mathbf{+0.222}$} & \textcolor{hred}{$\mathbf{+0.164}$} & \textcolor{hred}{$\mathbf{+0.160}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.108}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.069}$} & \textcolor{hred}{$\mathbf{+0.126}$} & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.138}$} \\
Informer & $-0.000$ & $-0.015$ & \textcolor{hred}{$\mathbf{+0.017}$} & \textcolor{hred}{$\mathbf{+0.038}$} & \textcolor{hred}{$\mathbf{+0.097}$} & \textcolor{hred}{$\mathbf{+0.041}$} & $-0.004$ & \textcolor{hred}{$\mathbf{+0.009}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.003}$} & $-0.024$ & $-0.017$ & \textcolor{hred}{$\mathbf{+0.020}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.033}$} & \textcolor{hred}{$\mathbf{+0.073}$} & $-0.011$ \\
FEDformer & $-0.103$ & $-0.036$ & $-0.100$ & $-0.074$ & \textcolor{hred}{$\mathbf{+0.146}$} & \textcolor{hred}{$\mathbf{+0.112}$} & \textcolor{hred}{$\mathbf{+0.201}$} & $-0.094$ \\
Pyraformer & $-0.067$ & $-0.029$ & \textcolor{hred}{$\mathbf{+0.007}$} & $-0.036$ & \textcolor{hred}{$\mathbf{+0.022}$} & $-0.008$ & $-0.022$ & $-0.039$ \\
Reformer & \textcolor{hred}{$\mathbf{+0.131}$} & \textcolor{hred}{$\mathbf{+0.101}$} & \textcolor{hred}{$\mathbf{+0.112}$} & $-0.001$ & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.105}$} \\
Nonstat. Trans. & \textcolor{hred}{$\mathbf{+0.026}$} & \textcolor{hred}{$\mathbf{+0.022}$} & \textcolor{hred}{$\mathbf{+0.024}$} & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.051}$} & $-0.000$ & \textcolor{hred}{$\mathbf{+0.032}$} & \textcolor{hred}{$\mathbf{+0.061}$} \\
Crossformer & \textcolor{hred}{$\mathbf{+0.106}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.050}$} & \textcolor{hred}{$\mathbf{+0.086}$} & \textcolor{hred}{$\mathbf{+0.110}$} & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.114}$} & \textcolor{hred}{$\mathbf{+0.203}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.122}$} & \textcolor{hred}{$\mathbf{+0.085}$} & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.230}$} & \textcolor{hred}{$\mathbf{+0.336}$} & \textcolor{hred}{$\mathbf{+0.290}$} & \textcolor{hred}{$\mathbf{+0.208}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.168}$} & \textcolor{hred}{$\mathbf{+0.089}$} & \textcolor{hred}{$\mathbf{+0.083}$} & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.265}$} & \textcolor{hred}{$\mathbf{+0.319}$} & \textcolor{hred}{$\mathbf{+0.250}$} & \textcolor{hred}{$\mathbf{+0.263}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.169}$} & \textcolor{hred}{$\mathbf{+0.100}$} & \textcolor{hred}{$\mathbf{+0.078}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+0.198}$} & \textcolor{hred}{$\mathbf{+0.213}$} & \textcolor{hred}{$\mathbf{+0.218}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.254}$} & \textcolor{hred}{$\mathbf{+0.189}$} & \textcolor{hred}{$\mathbf{+0.143}$} & \textcolor{hred}{$\mathbf{+0.005}$} & \textcolor{hred}{$\mathbf{+0.258}$} & \textcolor{hred}{$\mathbf{+0.501}$} & \textcolor{hred}{$\mathbf{+0.344}$} & \textcolor{hred}{$\mathbf{+0.340}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Backbone} & \textbf{Sal.} & \textbf{G$\times$I} & \textbf{IG} & \textbf{Occ.} & \textbf{Dyna.} & \textbf{ExtrM.} & \textbf{CLSP} & \textbf{Grad} \\
\midrule
Linear & \textcolor{hred}{$\mathbf{+0.098}$} & \textcolor{hred}{$\mathbf{+0.072}$} & \textcolor{hred}{$\mathbf{+0.063}$} & \textcolor{hred}{$\mathbf{+0.001}$} & \textcolor{hred}{$\mathbf{+0.108}$} & \textcolor{hred}{$\mathbf{+0.048}$} & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.081}$} \\
CNN & \textcolor{hred}{$\mathbf{+0.182}$} & \textcolor{hred}{$\mathbf{+0.168}$} & \textcolor{hred}{$\mathbf{+0.165}$} & \textcolor{hred}{$\mathbf{+0.095}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.732}$} & \textcolor{hred}{$\mathbf{+0.860}$} & \textcolor{hred}{$\mathbf{+0.125}$} \\
Transformer & \textcolor{hred}{$\mathbf{+0.018}$} & $-0.007$ & $-0.007$ & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.077}$} & \textcolor{hred}{$\mathbf{+0.027}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.011}$} \\
DLinear & \textcolor{hred}{$\mathbf{+0.099}$} & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.074}$} & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.165}$} & \textcolor{hred}{$\mathbf{+0.085}$} & \textcolor{hred}{$\mathbf{+0.066}$} & \textcolor{hred}{$\mathbf{+0.079}$} \\
TSMixer & \textcolor{hred}{$\mathbf{+0.212}$} & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.077}$} & $-0.008$ & \textcolor{hred}{$\mathbf{+0.348}$} & \textcolor{hred}{$\mathbf{+0.109}$} & \textcolor{hred}{$\mathbf{+0.225}$} & \textcolor{hred}{$\mathbf{+0.283}$} \\
LightTS & \textcolor{hred}{$\mathbf{+0.142}$} & \textcolor{hred}{$\mathbf{+0.051}$} & \textcolor{hred}{$\mathbf{+0.075}$} & $-0.007$ & \textcolor{hred}{$\mathbf{+0.475}$} & \textcolor{hred}{$\mathbf{+0.507}$} & \textcolor{hred}{$\mathbf{+0.803}$} & \textcolor{hred}{$\mathbf{+0.194}$} \\
FiLM & \textcolor{hred}{$\mathbf{+0.248}$} & \textcolor{hred}{$\mathbf{+0.179}$} & \textcolor{hred}{$\mathbf{+0.141}$} & \textcolor{hred}{$\mathbf{+0.043}$} & \textcolor{hred}{$\mathbf{+0.545}$} & \textcolor{hred}{$\mathbf{+1.467}$} & \textcolor{hred}{$\mathbf{+1.028}$} & \textcolor{hred}{$\mathbf{+0.239}$} \\
FreTS & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.007}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.009}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.020}$} & \textcolor{hred}{$\mathbf{+0.021}$} & \textcolor{hred}{$\mathbf{+0.060}$} \\
TiDE & \textcolor{hred}{$\mathbf{+0.240}$} & \textcolor{hred}{$\mathbf{+0.151}$} & \textcolor{hred}{$\mathbf{+0.127}$} & $-0.037$ & \textcolor{hred}{$\mathbf{+0.437}$} & \textcolor{hred}{$\mathbf{+1.290}$} & \textcolor{hred}{$\mathbf{+0.723}$} & \textcolor{hred}{$\mathbf{+0.342}$} \\
SCINet & \textcolor{hred}{$\mathbf{+0.206}$} & \textcolor{hred}{$\mathbf{+0.110}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.018}$} & \textcolor{hred}{$\mathbf{+0.458}$} & \textcolor{hred}{$\mathbf{+1.355}$} & \textcolor{hred}{$\mathbf{+1.406}$} & \textcolor{hred}{$\mathbf{+0.120}$} \\
MICN & \textcolor{hred}{$\mathbf{+0.096}$} & $-0.009$ & $-0.033$ & $-0.004$ & \textcolor{hred}{$\mathbf{+0.277}$} & \textcolor{hred}{$\mathbf{+0.118}$} & \textcolor{hred}{$\mathbf{+0.154}$} & \textcolor{hred}{$\mathbf{+0.129}$} \\
TimesNet & \textcolor{hred}{$\mathbf{+0.098}$} & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.004}$} & $-0.051$ & \textcolor{hred}{$\mathbf{+0.179}$} & \textcolor{hred}{$\mathbf{+0.208}$} & \textcolor{hred}{$\mathbf{+0.068}$} & \textcolor{hred}{$\mathbf{+0.085}$} \\
SegRNN & $-0.042$ & $-0.066$ & $-0.022$ & $-0.023$ & $-0.016$ & $-0.037$ & \textcolor{hred}{$\mathbf{+0.024}$} & $-0.043$ \\
TimeMixer & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.031}$} & \textcolor{hred}{$\mathbf{+0.006}$} & \textcolor{hred}{$\mathbf{+0.010}$} & \textcolor{hred}{$\mathbf{+0.285}$} & \textcolor{hred}{$\mathbf{+0.312}$} & \textcolor{hred}{$\mathbf{+0.249}$} & \textcolor{hred}{$\mathbf{+0.111}$} \\
MSGNet & \textcolor{hred}{$\mathbf{+0.032}$} & $-0.009$ & \textcolor{hred}{$\mathbf{+0.001}$} & $-0.011$ & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.040}$} & \textcolor{hred}{$\mathbf{+0.070}$} & \textcolor{hred}{$\mathbf{+0.046}$} \\
Informer & \textcolor{hred}{$\mathbf{+0.067}$} & \textcolor{hred}{$\mathbf{+0.042}$} & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.042}$} & $-0.071$ & $-0.048$ & $-0.013$ & \textcolor{hred}{$\mathbf{+0.064}$} \\
Autoformer & \textcolor{hred}{$\mathbf{+0.349}$} & \textcolor{hred}{$\mathbf{+0.392}$} & \textcolor{hred}{$\mathbf{+0.510}$} & \textcolor{hred}{$\mathbf{+0.093}$} & \textcolor{hred}{$\mathbf{+0.436}$} & \textcolor{hred}{$\mathbf{+0.384}$} & \textcolor{hred}{$\mathbf{+0.767}$} & \textcolor{hred}{$\mathbf{+1.154}$} \\
FEDformer & \textcolor{hred}{$\mathbf{+0.064}$} & \textcolor{hred}{$\mathbf{+0.208}$} & \textcolor{hred}{$\mathbf{+0.025}$} & $-0.068$ & \textcolor{hred}{$\mathbf{+0.320}$} & \textcolor{hred}{$\mathbf{+0.034}$} & \textcolor{hred}{$\mathbf{+0.578}$} & \textcolor{hred}{$\mathbf{+0.026}$} \\
Pyraformer & $-0.026$ & \textcolor{hred}{$\mathbf{+0.002}$} & $-0.007$ & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.112}$} & \textcolor{hred}{$\mathbf{+0.010}$} & $-0.040$ & $-0.008$ \\
Reformer & \textcolor{hred}{$\mathbf{+0.062}$} & \textcolor{hred}{$\mathbf{+0.006}$} & \textcolor{hred}{$\mathbf{+0.041}$} & \textcolor{hred}{$\mathbf{+0.012}$} & \textcolor{hred}{$\mathbf{+0.076}$} & \textcolor{hred}{$\mathbf{+0.013}$} & \textcolor{hred}{$\mathbf{+0.059}$} & \textcolor{hred}{$\mathbf{+0.084}$} \\
Nonstat. Trans. & $-0.013$ & $-0.004$ & $-0.003$ & \textcolor{hred}{$\mathbf{+0.001}$} & $-0.078$ & $-0.009$ & \textcolor{hred}{$\mathbf{+0.000}$} & $-0.010$ \\
Crossformer & \textcolor{hred}{$\mathbf{+0.065}$} & \textcolor{hred}{$\mathbf{+0.004}$} & \textcolor{hred}{$\mathbf{+0.016}$} & \textcolor{hred}{$\mathbf{+0.058}$} & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.014}$} & \textcolor{hred}{$\mathbf{+0.003}$} & \textcolor{hred}{$\mathbf{+0.074}$} \\
PatchTST & \textcolor{hred}{$\mathbf{+0.082}$} & \textcolor{hred}{$\mathbf{+0.033}$} & \textcolor{hred}{$\mathbf{+0.029}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.085}$} & \textcolor{hred}{$\mathbf{+0.140}$} & \textcolor{hred}{$\mathbf{+0.096}$} & \textcolor{hred}{$\mathbf{+0.072}$} \\
TimeXer & \textcolor{hred}{$\mathbf{+0.080}$} & \textcolor{hred}{$\mathbf{+0.041}$} & $-0.002$ & \textcolor{hred}{$\mathbf{+0.008}$} & \textcolor{hred}{$\mathbf{+0.243}$} & \textcolor{hred}{$\mathbf{+0.214}$} & \textcolor{hred}{$\mathbf{+0.130}$} & \textcolor{hred}{$\mathbf{+0.082}$} \\
MultiPatchFormer & \textcolor{hred}{$\mathbf{+0.071}$} & \textcolor{hred}{$\mathbf{+0.003}$} & \textcolor{hred}{$\mathbf{+0.011}$} & \textcolor{hred}{$\mathbf{+0.075}$} & \textcolor{hred}{$\mathbf{+0.091}$} & \textcolor{hred}{$\mathbf{+0.079}$} & \textcolor{hred}{$\mathbf{+0.036}$} & \textcolor{hred}{$\mathbf{+0.054}$} \\
iTransformer & \textcolor{hred}{$\mathbf{+0.144}$} & \textcolor{hred}{$\mathbf{+0.056}$} & \textcolor{hred}{$\mathbf{+0.044}$} & \textcolor{hred}{$\mathbf{+0.000}$} & \textcolor{hred}{$\mathbf{+0.137}$} & \textcolor{hred}{$\mathbf{+0.191}$} & \textcolor{hred}{$\mathbf{+0.122}$} & \textcolor{hred}{$\mathbf{+0.138}$} \\
\bottomrule
\end{tabular}
